Renormalization Group Flow Equation at Finite Density

For the linear sigma model with quarks we derive renormalization group flow equations for finite temperature and finite baryon density using the heat kernel cutoff. At zero temperature we evolve the effective potential to the Fermi momentum and compare the solutions of the full evolution equation with those in the mean field approximation. We find a first order phase transition either from a massive constituent quark phase to a mixed phase, where both massive and massless quarks are present, or from a metastable constituent quark phase at low density to a stable massless quark phase at high density. In the latter solution, the formation of droplets of massless quarks is realized even at low density.

==> figure1.tex <==
%% GNUPLOT: LaTeX picture with Postscript
\begingroup%%
  \makeatletter%%
  \newcommand{\GNUPLOTspecial}{%%
    \@sanitize\catcode`\%=14\relax\special}%%
  \setlength{\unitlength}{0.1bp}%%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: constr.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 349
%%CreationDate: Mon Jul 12 16:46:29 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 251 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -23 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%%
\begin{picture}(2519,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
294 210 M
63 0 V
2127 0 R
-63 0 V
294 386 M
63 0 V
2127 0 R
-63 0 V
294 562 M
63 0 V
2127 0 R
-63 0 V
294 738 M
63 0 V
2127 0 R
-63 0 V
294 913 M
63 0 V
2127 0 R
-63 0 V
294 1089 M
63 0 V
2127 0 R
-63 0 V
294 1265 M
63 0 V
2127 0 R
-63 0 V
294 1441 M
63 0 V
2127 0 R
-63 0 V
294 210 M
0 63 V
0 1168 R
0 -63 V
586 210 M
0 63 V
0 1168 R
0 -63 V
878 210 M
0 63 V
0 1168 R
0 -63 V
1170 210 M
0 63 V
0 1168 R
0 -63 V
1462 210 M
0 63 V
0 1168 R
0 -63 V
1754 210 M
0 63 V
0 1168 R
0 -63 V
2046 210 M
0 63 V
0 1168 R
0 -63 V
2338 210 M
0 63 V
0 1168 R
0 -63 V
1.000 UL
LTb
294 210 M
2190 0 V
0 1231 V
-2190 0 V
294 210 L
1.000 UL
LT0
406 1441 M
21 -260 V
449 982 L
471 835 L
493 722 L
22 -88 V
22 -71 V
22 -57 V
23 -47 V
22 -40 V
22 -32 V
22 -28 V
22 -23 V
22 -19 V
22 -16 V
22 -14 V
23 -11 V
22 -9 V
22 -7 V
22 -6 V
22 -4 V
22 -3 V
22 -2 V
22 -1 V
23 0 V
22 1 V
22 2 V
22 3 V
22 4 V
22 4 V
22 5 V
22 6 V
22 6 V
23 7 V
22 8 V
22 8 V
22 9 V
22 9 V
22 10 V
22 10 V
22 11 V
23 11 V
22 12 V
22 13 V
22 13 V
22 13 V
22 14 V
22 15 V
22 14 V
23 16 V
22 16 V
22 16 V
22 17 V
22 18 V
22 18 V
22 18 V
22 19 V
23 20 V
22 20 V
22 21 V
22 21 V
22 22 V
22 22 V
22 23 V
22 23 V
22 24 V
23 24 V
22 25 V
22 26 V
22 26 V
22 27 V
22 28 V
22 27 V
22 29 V
23 29 V
22 30 V
22 31 V
22 31 V
22 31 V
22 33 V
22 33 V
22 33 V
23 35 V
22 34 V
22 36 V
22 36 V
22 37 V
8 14 V
1.000 UL
LT0
294 632 M
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
stroke
grestore
end
showpage
}}%%
\put(1739,579){\makebox(0,0){$z_2$}}%%
\put(469,579){\makebox(0,0){$z_1$}}%%
\put(2776,632){\makebox(0,0){\Large $\frac{3 \pi^2 \rho}{2 N_c k^3}$}}%%
\put(1389,35){\makebox(0,0){$z$}}%%
\put(50,825){%%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%%
\makebox(0,0)[b]{\shortstack{$g(z)$}}%%
\special{ps: currentpoint grestore moveto}%%
}%%
\put(2338,140){\makebox(0,0){\small 1.4}}%%
\put(2046,140){\makebox(0,0){\small 1.2}}%%
\put(1754,140){\makebox(0,0){\small 1}}%%
\put(1462,140){\makebox(0,0){\small 0.8}}%%
\put(1170,140){\makebox(0,0){\small 0.6}}%%
\put(878,140){\makebox(0,0){\small 0.4}}%%
\put(586,140){\makebox(0,0){\small 0.2}}%%
\put(294,140){\makebox(0,0){\small 0}}%%
\put(259,1441){\makebox(0,0)[r]{\small 5}}%%
\put(259,1265){\makebox(0,0)[r]{\small 4.5}}%%
\put(259,1089){\makebox(0,0)[r]{\small 4}}%%
\put(259,913){\makebox(0,0)[r]{\small 3.5}}%%
\put(259,738){\makebox(0,0)[r]{\small 3}}%%
\put(259,562){\makebox(0,0)[r]{\small 2.5}}%%
\put(259,386){\makebox(0,0)[r]{\small 2}}%%
\put(259,210){\makebox(0,0)[r]{\small 1.5}}%%
\end{picture}%%
\endgroup
\endinput


==> figure2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plots/plot2/energie.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 346
%%CreationDate: Wed Aug  4 15:10:10 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
3037 0 R
-63 0 V
400 466 M
63 0 V
3037 0 R
-63 0 V
400 632 M
63 0 V
3037 0 R
-63 0 V
400 798 M
63 0 V
3037 0 R
-63 0 V
400 964 M
63 0 V
3037 0 R
-63 0 V
400 1130 M
63 0 V
3037 0 R
-63 0 V
400 1296 M
63 0 V
3037 0 R
-63 0 V
400 1462 M
63 0 V
3037 0 R
-63 0 V
400 1628 M
63 0 V
3037 0 R
-63 0 V
400 1794 M
63 0 V
3037 0 R
-63 0 V
400 1960 M
63 0 V
3037 0 R
-63 0 V
400 300 M
0 63 V
0 1597 R
0 -63 V
1020 300 M
0 63 V
0 1597 R
0 -63 V
1640 300 M
0 63 V
0 1597 R
0 -63 V
2260 300 M
0 63 V
0 1597 R
0 -63 V
2880 300 M
0 63 V
0 1597 R
0 -63 V
3500 300 M
0 63 V
0 1597 R
0 -63 V
1.000 UL
LTb
400 300 M
3100 0 V
0 1660 V
-3100 0 V
400 300 L
2.000 UL
LT0
3137 513 M
263 0 V
1794 1960 M
-30 -71 V
-31 -71 V
-31 -70 V
-31 -70 V
-31 -68 V
-31 -68 V
-31 -66 V
-31 -65 V
-31 -64 V
-31 -62 V
-31 -61 V
-31 -59 V
-31 -58 V
-31 -56 V
-31 -54 V
-31 -52 V
-31 -49 V
-31 -48 V
-31 -45 V
-31 -41 V
-31 -38 V
-31 -36 V
-31 -32 V
-31 -28 V
-31 -21 V
989 589 L
958 579 L
-31 -8 V
-31 8 V
-31 7 V
-31 26 V
-31 60 V
-31 74 V
710 955 L
-31 192 V
-31 223 V
-31 265 V
-31 325 V
2.000 UL
LT1
3137 413 M
263 0 V
100 1079 R
-31 2 V
-31 1 V
-31 1 V
-31 2 V
-31 2 V
-31 1 V
-31 2 V
-31 2 V
-31 2 V
-31 1 V
-31 2 V
-31 1 V
-31 2 V
-31 2 V
-31 2 V
-31 1 V
-31 2 V
-31 2 V
-31 1 V
-31 3 V
-31 1 V
-31 2 V
-31 2 V
-31 1 V
-31 2 V
-31 2 V
-31 2 V
-31 2 V
-31 1 V
-31 2 V
-31 2 V
-31 2 V
-31 2 V
-31 1 V
-31 2 V
-31 2 V
-31 2 V
-31 2 V
-31 1 V
-31 2 V
-31 3 V
-31 1 V
-31 0 V
-31 2 V
-31 1 V
-31 2 V
-31 1 V
-31 2 V
-31 1 V
-31 2 V
-31 1 V
-31 -1 V
-31 2 V
-31 1 V
-31 0 V
-31 -1 V
-31 0 V
-31 0 V
-31 -2 V
-31 -2 V
stroke
grestore
end
showpage
}
\put(3087,413){\makebox(0,0)[r]{broken phase}}
\put(3087,513){\makebox(0,0)[r]{symmetric phase}}
\put(1950,2060){\makebox(0,0){grid calculation}}
\put(1950,100){\makebox(0,0){$ \rho_0/\rho_B $}}
\put(0,1130){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$ \displaystyle \frac{\epsilon(\rho_B) - \epsilon_0}{\rho_B} [GeV] $}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3500,200){\makebox(0,0){5}}
\put(2880,200){\makebox(0,0){4}}
\put(2260,200){\makebox(0,0){3}}
\put(1640,200){\makebox(0,0){2}}
\put(1020,200){\makebox(0,0){1}}
\put(400,200){\makebox(0,0){0}}
\put(350,1960){\makebox(0,0)[r]{1}}
\put(350,1794){\makebox(0,0)[r]{0.98}}
\put(350,1628){\makebox(0,0)[r]{0.96}}
\put(350,1462){\makebox(0,0)[r]{0.94}}
\put(350,1296){\makebox(0,0)[r]{0.92}}
\put(350,1130){\makebox(0,0)[r]{0.9}}
\put(350,964){\makebox(0,0)[r]{0.88}}
\put(350,798){\makebox(0,0)[r]{0.86}}
\put(350,632){\makebox(0,0)[r]{0.84}}
\put(350,466){\makebox(0,0)[r]{0.82}}
\put(350,300){\makebox(0,0)[r]{0.8}}
\end{picture}


==> figure3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plots/plot2/bindungsenergie.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 346
%%CreationDate: Wed Aug  4 15:10:11 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2987 0 R
-63 0 V
450 508 M
63 0 V
2987 0 R
-63 0 V
450 715 M
63 0 V
2987 0 R
-63 0 V
450 923 M
63 0 V
2987 0 R
-63 0 V
450 1130 M
63 0 V
2987 0 R
-63 0 V
450 1338 M
63 0 V
2987 0 R
-63 0 V
450 1545 M
63 0 V
2987 0 R
-63 0 V
450 1753 M
63 0 V
2987 0 R
-63 0 V
450 1960 M
63 0 V
2987 0 R
-63 0 V
450 300 M
0 63 V
0 1597 R
0 -63 V
1060 300 M
0 63 V
0 1597 R
0 -63 V
1670 300 M
0 63 V
0 1597 R
0 -63 V
2280 300 M
0 63 V
0 1597 R
0 -63 V
2890 300 M
0 63 V
0 1597 R
0 -63 V
3500 300 M
0 63 V
0 1597 R
0 -63 V
1.000 UL
LTa
450 715 M
3050 0 V
1.000 UL
LTb
450 300 M
3050 0 V
0 1660 V
-3050 0 V
450 300 L
2.000 UL
LT0
3137 513 M
263 0 V
633 1960 M
2 -26 V
3 -42 V
3 -42 V
3 -41 V
3 -41 V
3 -42 V
3 -40 V
4 -41 V
3 -40 V
4 -41 V
4 -39 V
4 -40 V
4 -40 V
4 -39 V
5 -39 V
4 -38 V
5 -38 V
5 -38 V
5 -38 V
6 -37 V
5 -37 V
6 -37 V
6 -36 V
7 -36 V
6 -35 V
8 -34 V
7 -35 V
8 -33 V
8 -34 V
9 -32 V
9 -32 V
10 -31 V
10 -30 V
11 -30 V
11 -29 V
13 -28 V
13 -27 V
14 -26 V
15 -25 V
16 -24 V
17 -22 V
19 -21 V
20 -19 V
22 -18 V
25 -16 V
26 -13 V
29 -11 V
32 -9 V
36 -5 V
40 -4 V
45 4 V
50 3 V
58 14 V
67 29 V
79 37 V
203 105 V
136 96 V
169 111 V
218 133 V
290 163 V
407 204 V
610 275 V
2.000 UL
LT1
3137 413 M
263 0 V
450 715 M
61 102 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 0 V
2 2 V
2 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 1 V
5 1 V
4 1 V
5 0 V
5 1 V
5 0 V
6 0 V
5 1 V
6 0 V
6 -1 V
7 0 V
6 0 V
8 -1 V
7 -1 V
stroke
grestore
end
showpage
}
\put(3087,413){\makebox(0,0)[r]{broken phase}}
\put(3087,513){\makebox(0,0)[r]{symmetric phase}}
\put(1975,2060){\makebox(0,0){grid calculation}}
\put(1975,100){\makebox(0,0){$ \rho_B/\rho_0 $}}
\put(0,1130){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$ \displaystyle \frac{\epsilon(\rho_B)-\epsilon_0}{\rho_B} - 3 m_Q [GeV] $}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3500,200){\makebox(0,0){5}}
\put(2890,200){\makebox(0,0){4}}
\put(2280,200){\makebox(0,0){3}}
\put(1670,200){\makebox(0,0){2}}
\put(1060,200){\makebox(0,0){1}}
\put(450,200){\makebox(0,0){0}}
\put(400,1960){\makebox(0,0)[r]{0.3}}
\put(400,1753){\makebox(0,0)[r]{0.25}}
\put(400,1545){\makebox(0,0)[r]{0.2}}
\put(400,1338){\makebox(0,0)[r]{0.15}}
\put(400,1130){\makebox(0,0)[r]{0.1}}
\put(400,923){\makebox(0,0)[r]{0.05}}
\put(400,715){\makebox(0,0)[r]{0}}
\put(400,508){\makebox(0,0)[r]{-0.05}}
\put(400,300){\makebox(0,0)[r]{-0.1}}
\end{picture}


==> figure4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plots/comp/pot.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 346
%%CreationDate: Wed Aug  4 18:35:33 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
950 417 M
63 0 V
2487 0 R
-63 0 V
950 652 M
63 0 V
2487 0 R
-63 0 V
950 887 M
63 0 V
2487 0 R
-63 0 V
950 1121 M
63 0 V
2487 0 R
-63 0 V
950 1356 M
63 0 V
2487 0 R
-63 0 V
950 1591 M
63 0 V
2487 0 R
-63 0 V
950 1825 M
63 0 V
2487 0 R
-63 0 V
950 2060 M
63 0 V
2487 0 R
-63 0 V
950 300 M
0 63 V
0 1697 R
0 -63 V
1290 300 M
0 63 V
0 1697 R
0 -63 V
1630 300 M
0 63 V
0 1697 R
0 -63 V
1970 300 M
0 63 V
0 1697 R
0 -63 V
2310 300 M
0 63 V
0 1697 R
0 -63 V
2650 300 M
0 63 V
0 1697 R
0 -63 V
2990 300 M
0 63 V
0 1697 R
0 -63 V
3330 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
950 300 M
2550 0 V
0 1760 V
-2550 0 V
950 300 L
2.000 UL
LT0
1050 1947 M
237 0 V
950 716 M
425 -19 V
176 -21 V
135 -16 V
114 -18 V
100 -16 V
91 -16 V
83 -15 V
78 -15 V
73 -14 V
69 -12 V
66 -11 V
62 -8 V
60 -5 V
58 -2 V
56 3 V
54 7 V
52 13 V
51 18 V
50 25 V
48 30 V
47 38 V
45 44 V
45 51 V
44 58 V
43 65 V
42 73 V
41 80 V
41 88 V
40 95 V
39 103 V
38 110 V
38 119 V
37 126 V
37 134 V
36 142 V
27 110 V
2.000 UL
LT1
1050 1847 M
237 0 V
950 1181 M
26 0 V
26 -1 V
25 -2 V
26 -2 V
26 -3 V
26 -4 V
25 -5 V
26 -5 V
26 -6 V
26 -6 V
25 -7 V
26 -8 V
26 -9 V
26 -9 V
25 -9 V
26 -10 V
26 -11 V
26 -11 V
25 -12 V
26 -12 V
26 -13 V
26 -13 V
25 -14 V
26 -14 V
26 -14 V
26 -15 V
25 -15 V
26 -16 V
26 -15 V
26 -16 V
25 -16 V
26 -17 V
26 -16 V
26 -17 V
26 -16 V
25 -17 V
26 -16 V
26 -17 V
26 -16 V
25 -16 V
26 -16 V
26 -16 V
26 -16 V
25 -15 V
26 -15 V
26 -14 V
26 -14 V
25 -13 V
26 -13 V
26 -12 V
26 -12 V
25 -10 V
26 -10 V
26 -9 V
26 -9 V
25 -7 V
26 -6 V
26 -5 V
26 -4 V
25 -2 V
26 -2 V
26 1 V
26 1 V
25 3 V
26 5 V
26 6 V
26 8 V
26 10 V
25 11 V
26 14 V
26 16 V
26 17 V
25 20 V
26 22 V
26 25 V
26 27 V
25 29 V
26 33 V
26 34 V
26 38 V
25 40 V
26 44 V
26 46 V
26 50 V
25 52 V
26 56 V
26 60 V
26 63 V
25 66 V
26 71 V
26 74 V
26 78 V
25 82 V
26 86 V
26 90 V
26 95 V
25 99 V
17 68 V
2.000 UL
LT4
1050 1747 M
237 0 V
950 746 M
26 0 V
26 -1 V
25 0 V
26 -1 V
26 -1 V
26 -1 V
25 -2 V
26 -1 V
26 -2 V
26 -2 V
25 -2 V
26 -3 V
26 -2 V
26 -3 V
25 -3 V
26 -3 V
26 -4 V
26 -3 V
25 -4 V
26 -4 V
26 -4 V
26 -4 V
25 -5 V
26 -4 V
26 -5 V
26 -4 V
25 -5 V
26 -5 V
26 -5 V
26 -5 V
25 -5 V
26 -5 V
26 -6 V
26 -5 V
26 -5 V
25 -5 V
26 -6 V
26 -5 V
26 -5 V
25 -6 V
26 -5 V
26 -5 V
26 -5 V
25 -5 V
26 -5 V
26 -4 V
26 -5 V
25 -4 V
26 -4 V
26 -5 V
26 -3 V
25 -4 V
26 -3 V
26 -3 V
26 -3 V
25 -3 V
26 -2 V
26 -2 V
26 -2 V
25 -1 V
26 -1 V
26 0 V
26 0 V
25 1 V
26 1 V
26 1 V
26 2 V
26 3 V
25 3 V
26 3 V
26 5 V
26 5 V
25 5 V
26 7 V
26 7 V
26 7 V
25 9 V
26 9 V
26 10 V
26 11 V
25 12 V
26 13 V
26 14 V
26 14 V
25 16 V
26 16 V
26 18 V
26 19 V
25 19 V
26 21 V
26 23 V
26 23 V
25 24 V
26 26 V
26 27 V
26 28 V
25 30 V
26 31 V
26 33 V
stroke
grestore
end
showpage
}
\put(1337,1747){\makebox(0,0)[l]{couplings (Y)}}
\put(1337,1847){\makebox(0,0)[l]{couplings (X)}}
\put(1337,1947){\makebox(0,0)[l]{grid}}
\put(2225,100){\makebox(0,0){$\phi^2 [GeV^2]$}}
\put(400,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$ \Omega \; [GeV^{-4}] $}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3330,200){\makebox(0,0){\small $0.14$}}
\put(2990,200){\makebox(0,0){\small $0.12$}}
\put(2650,200){\makebox(0,0){\small $0.1$}}
\put(2310,200){\makebox(0,0){\small $0.08$}}
\put(1970,200){\makebox(0,0){\small $0.06$}}
\put(1630,200){\makebox(0,0){\small $0.04$}}
\put(1290,200){\makebox(0,0){\small $0.02$}}
\put(950,200){\makebox(0,0){\small $0$}}
\put(900,2060){\makebox(0,0)[r]{\small $0.033$}}
\put(900,1825){\makebox(0,0)[r]{\small $0.0328$}}
\put(900,1591){\makebox(0,0)[r]{\small $0.0326$}}
\put(900,1356){\makebox(0,0)[r]{\small $0.0324$}}
\put(900,1121){\makebox(0,0)[r]{\small $0.0322$}}
\put(900,887){\makebox(0,0)[r]{\small $0.032$}}
\put(900,652){\makebox(0,0)[r]{\small $0.0318$}}
\put(900,417){\makebox(0,0)[r]{\small $0.0316$}}
\end{picture}


==> figure5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plots/plot1/en-plot.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 346
%%CreationDate: Wed Aug  4 18:34:40 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 396 172
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3960,1728)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
1517 0 R
-63 0 V
400 607 M
63 0 V
1517 0 R
-63 0 V
400 914 M
63 0 V
1517 0 R
-63 0 V
400 1221 M
63 0 V
1517 0 R
-63 0 V
400 1528 M
63 0 V
1517 0 R
-63 0 V
400 300 M
0 63 V
0 1165 R
0 -63 V
716 300 M
0 63 V
0 1165 R
0 -63 V
1032 300 M
0 63 V
0 1165 R
0 -63 V
1348 300 M
0 63 V
0 1165 R
0 -63 V
1664 300 M
0 63 V
0 1165 R
0 -63 V
1980 300 M
0 63 V
0 1165 R
0 -63 V
1.000 UL
LTb
400 300 M
1580 0 V
0 1228 V
-1580 0 V
400 300 L
1.000 UL
LT0
666 1528 M
-1 -12 V
-4 -31 V
-3 -31 V
-3 -29 V
-3 -29 V
-3 -29 V
-3 -27 V
-4 -27 V
-3 -26 V
-3 -26 V
-3 -24 V
-3 -24 V
-3 -22 V
-4 -22 V
-3 -21 V
-3 -20 V
-3 -19 V
-3 -18 V
-3 -17 V
-4 -16 V
-3 -15 V
-3 -14 V
-3 -12 V
-3 -11 V
-3 -10 V
-3 -8 V
-4 -7 V
-3 -6 V
-3 -4 V
-3 -2 V
-3 -1 V
-3 1 V
-4 3 V
-3 5 V
-3 6 V
-3 9 V
-3 11 V
-3 13 V
-4 16 V
-3 19 V
-3 20 V
-3 24 V
-3 27 V
-3 30 V
-4 33 V
-3 37 V
-3 41 V
-3 44 V
-3 49 V
-3 53 V
-3 58 V
-4 61 V
1.000 UL
LT1
1979 480 Pnt
1976 481 Pnt
1973 482 Pnt
1970 483 Pnt
1966 484 Pnt
1963 484 Pnt
1960 485 Pnt
1957 486 Pnt
1954 487 Pnt
1951 488 Pnt
1947 488 Pnt
1944 489 Pnt
1941 490 Pnt
1938 491 Pnt
1935 492 Pnt
1932 492 Pnt
1929 493 Pnt
1925 494 Pnt
1922 495 Pnt
1919 496 Pnt
1916 497 Pnt
1913 497 Pnt
1910 498 Pnt
1906 499 Pnt
1903 500 Pnt
1900 501 Pnt
1897 501 Pnt
1894 502 Pnt
1891 503 Pnt
1887 504 Pnt
1884 505 Pnt
1881 506 Pnt
1878 507 Pnt
1875 507 Pnt
1872 508 Pnt
1868 509 Pnt
1865 510 Pnt
1862 511 Pnt
1859 512 Pnt
1856 513 Pnt
1853 514 Pnt
1850 514 Pnt
1846 515 Pnt
1843 516 Pnt
1840 517 Pnt
1837 518 Pnt
1834 519 Pnt
1831 520 Pnt
1827 521 Pnt
1824 522 Pnt
1821 522 Pnt
1818 523 Pnt
1815 524 Pnt
1812 525 Pnt
1808 526 Pnt
1805 527 Pnt
1802 528 Pnt
1799 529 Pnt
1796 530 Pnt
1793 531 Pnt
1789 532 Pnt
1786 533 Pnt
1783 533 Pnt
1780 534 Pnt
1777 535 Pnt
1774 536 Pnt
1771 537 Pnt
1767 538 Pnt
1764 539 Pnt
1761 540 Pnt
1758 541 Pnt
1755 542 Pnt
1752 543 Pnt
1748 544 Pnt
1745 545 Pnt
1742 546 Pnt
1739 547 Pnt
1736 548 Pnt
1733 549 Pnt
1729 550 Pnt
1726 551 Pnt
1723 552 Pnt
1720 553 Pnt
1717 554 Pnt
1714 555 Pnt
1710 556 Pnt
1707 557 Pnt
1704 558 Pnt
1701 559 Pnt
1698 560 Pnt
1695 561 Pnt
1692 562 Pnt
1688 563 Pnt
1685 564 Pnt
1682 565 Pnt
1679 566 Pnt
1676 567 Pnt
1673 568 Pnt
1669 569 Pnt
1666 570 Pnt
1663 571 Pnt
1660 572 Pnt
1657 573 Pnt
1654 574 Pnt
1650 575 Pnt
1647 577 Pnt
1644 578 Pnt
1641 579 Pnt
1638 580 Pnt
1635 581 Pnt
1631 582 Pnt
1628 583 Pnt
1625 584 Pnt
1622 585 Pnt
1619 586 Pnt
1616 588 Pnt
1613 589 Pnt
1609 590 Pnt
1606 591 Pnt
1603 592 Pnt
1600 593 Pnt
1597 594 Pnt
1594 595 Pnt
1590 597 Pnt
1587 598 Pnt
1584 599 Pnt
1581 600 Pnt
1578 601 Pnt
1575 602 Pnt
1571 603 Pnt
1568 605 Pnt
1565 606 Pnt
1562 607 Pnt
1559 608 Pnt
1556 609 Pnt
1552 611 Pnt
1549 612 Pnt
1546 613 Pnt
1543 614 Pnt
1540 615 Pnt
1537 617 Pnt
1534 618 Pnt
1530 619 Pnt
1527 620 Pnt
1524 621 Pnt
1521 623 Pnt
1518 624 Pnt
1515 625 Pnt
1511 626 Pnt
1508 628 Pnt
1505 629 Pnt
1502 630 Pnt
1499 631 Pnt
1496 633 Pnt
1492 634 Pnt
1489 635 Pnt
1486 637 Pnt
1483 638 Pnt
1480 639 Pnt
1477 640 Pnt
1473 642 Pnt
1470 643 Pnt
1467 644 Pnt
1464 646 Pnt
1461 647 Pnt
1458 648 Pnt
1455 650 Pnt
1451 651 Pnt
1448 652 Pnt
1445 654 Pnt
1442 655 Pnt
1439 656 Pnt
1436 658 Pnt
1432 659 Pnt
1429 660 Pnt
1426 662 Pnt
1423 663 Pnt
1420 665 Pnt
1417 666 Pnt
1413 667 Pnt
1410 669 Pnt
1407 670 Pnt
1404 672 Pnt
1401 673 Pnt
1398 675 Pnt
1394 676 Pnt
1391 677 Pnt
1388 679 Pnt
1385 680 Pnt
1382 682 Pnt
1379 683 Pnt
1376 685 Pnt
1372 686 Pnt
1369 688 Pnt
1366 689 Pnt
1363 691 Pnt
1360 692 Pnt
1357 694 Pnt
1353 695 Pnt
1350 697 Pnt
1347 698 Pnt
1344 700 Pnt
1341 701 Pnt
1338 703 Pnt
1334 704 Pnt
1331 706 Pnt
1328 708 Pnt
1325 709 Pnt
1322 711 Pnt
1319 712 Pnt
1315 714 Pnt
1312 715 Pnt
1309 717 Pnt
1306 719 Pnt
1303 720 Pnt
1300 722 Pnt
1297 724 Pnt
1293 725 Pnt
1290 727 Pnt
1287 728 Pnt
1284 730 Pnt
1281 732 Pnt
1278 733 Pnt
1274 735 Pnt
1271 737 Pnt
1268 739 Pnt
1265 740 Pnt
1262 742 Pnt
1259 744 Pnt
1255 745 Pnt
1252 747 Pnt
1249 749 Pnt
1246 751 Pnt
1243 752 Pnt
1240 754 Pnt
1236 756 Pnt
1233 758 Pnt
1230 760 Pnt
1227 761 Pnt
1224 763 Pnt
1221 765 Pnt
1218 767 Pnt
1214 769 Pnt
1211 770 Pnt
1208 772 Pnt
1205 774 Pnt
1202 776 Pnt
1199 778 Pnt
1195 780 Pnt
1192 782 Pnt
1189 784 Pnt
1186 785 Pnt
1183 787 Pnt
1180 789 Pnt
1176 791 Pnt
1173 793 Pnt
1170 795 Pnt
1167 797 Pnt
1164 799 Pnt
1161 801 Pnt
1157 803 Pnt
1154 805 Pnt
1151 807 Pnt
1148 809 Pnt
1145 811 Pnt
1142 813 Pnt
1139 815 Pnt
1135 817 Pnt
1132 819 Pnt
1129 821 Pnt
1126 824 Pnt
1123 826 Pnt
1120 828 Pnt
1116 830 Pnt
1113 832 Pnt
1110 834 Pnt
1107 836 Pnt
1104 838 Pnt
1101 841 Pnt
1097 843 Pnt
1094 845 Pnt
1091 847 Pnt
1088 849 Pnt
1085 852 Pnt
1082 854 Pnt
1078 856 Pnt
1075 858 Pnt
1072 861 Pnt
1069 863 Pnt
1066 865 Pnt
1063 868 Pnt
1060 870 Pnt
1056 872 Pnt
1053 875 Pnt
1050 877 Pnt
1047 879 Pnt
1044 882 Pnt
1041 884 Pnt
1037 887 Pnt
1034 889 Pnt
1031 891 Pnt
1028 894 Pnt
1025 896 Pnt
1022 899 Pnt
1018 901 Pnt
1015 904 Pnt
1012 906 Pnt
1009 909 Pnt
1006 911 Pnt
1003 914 Pnt
999 916 Pnt
996 919 Pnt
993 921 Pnt
990 924 Pnt
987 927 Pnt
984 929 Pnt
981 932 Pnt
977 935 Pnt
974 937 Pnt
971 940 Pnt
968 943 Pnt
965 945 Pnt
962 948 Pnt
958 951 Pnt
955 954 Pnt
952 956 Pnt
949 959 Pnt
946 962 Pnt
943 965 Pnt
939 967 Pnt
936 970 Pnt
933 973 Pnt
930 976 Pnt
927 979 Pnt
924 982 Pnt
920 985 Pnt
917 988 Pnt
914 991 Pnt
911 994 Pnt
908 996 Pnt
905 999 Pnt
902 1002 Pnt
898 1005 Pnt
895 1008 Pnt
892 1012 Pnt
889 1015 Pnt
886 1018 Pnt
883 1021 Pnt
879 1024 Pnt
876 1027 Pnt
873 1030 Pnt
870 1033 Pnt
867 1036 Pnt
864 1039 Pnt
860 1043 Pnt
857 1046 Pnt
854 1049 Pnt
851 1052 Pnt
848 1055 Pnt
845 1059 Pnt
841 1062 Pnt
838 1065 Pnt
835 1068 Pnt
832 1072 Pnt
829 1075 Pnt
826 1078 Pnt
823 1082 Pnt
819 1085 Pnt
816 1088 Pnt
813 1092 Pnt
810 1095 Pnt
807 1098 Pnt
804 1102 Pnt
800 1105 Pnt
797 1109 Pnt
794 1112 Pnt
791 1115 Pnt
788 1119 Pnt
785 1122 Pnt
781 1126 Pnt
778 1129 Pnt
775 1132 Pnt
772 1136 Pnt
769 1139 Pnt
766 1142 Pnt
762 1146 Pnt
759 1149 Pnt
756 1153 Pnt
753 1156 Pnt
750 1159 Pnt
747 1163 Pnt
744 1166 Pnt
740 1169 Pnt
737 1172 Pnt
734 1176 Pnt
731 1179 Pnt
728 1182 Pnt
725 1185 Pnt
721 1188 Pnt
718 1191 Pnt
715 1194 Pnt
712 1197 Pnt
709 1200 Pnt
706 1203 Pnt
702 1205 Pnt
699 1208 Pnt
696 1210 Pnt
693 1213 Pnt
690 1215 Pnt
687 1217 Pnt
683 1219 Pnt
680 1221 Pnt
677 1223 Pnt
674 1224 Pnt
671 1225 Pnt
668 1226 Pnt
665 1227 Pnt
661 1228 Pnt
658 1228 Pnt
655 1228 Pnt
652 1227 Pnt
649 1226 Pnt
646 1225 Pnt
642 1222 Pnt
639 1220 Pnt
636 1216 Pnt
633 1211 Pnt
630 1205 Pnt
627 1196 Pnt
2.000 UL
LT2
400 1221 M
0 307 V
1584 300 M
0 299 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 2 V
-4 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 2 V
-4 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-4 2 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-4 2 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-4 2 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 2 V
-4 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 2 V
-4 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-4 2 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-4 2 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 2 V
-4 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 2 V
-4 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 2 V
-4 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-4 2 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
566 300 L
1.000 UL
LTb
2280 300 M
63 0 V
1617 0 R
-63 0 V
2280 505 M
63 0 V
1617 0 R
-63 0 V
2280 709 M
63 0 V
1617 0 R
-63 0 V
2280 914 M
63 0 V
1617 0 R
-63 0 V
2280 1119 M
63 0 V
1617 0 R
-63 0 V
2280 1323 M
63 0 V
1617 0 R
-63 0 V
2280 1528 M
63 0 V
1617 0 R
-63 0 V
2280 300 M
0 63 V
0 1165 R
0 -63 V
2616 300 M
0 63 V
0 1165 R
0 -63 V
2952 300 M
0 63 V
0 1165 R
0 -63 V
3288 300 M
0 63 V
0 1165 R
0 -63 V
3624 300 M
0 63 V
0 1165 R
0 -63 V
3960 300 M
0 63 V
0 1165 R
0 -63 V
1.000 UL
LTb
2280 300 M
1680 0 V
0 1228 V
-1680 0 V
0 -1228 V
1.000 UL
LT0
3778 1528 M
0 -1 V
-4 -4 V
-3 -5 V
-4 -5 V
-3 -4 V
-3 -5 V
-4 -5 V
-3 -5 V
-3 -4 V
-4 -5 V
-3 -5 V
-3 -4 V
-4 -5 V
-3 -5 V
-3 -4 V
-4 -5 V
-3 -5 V
-4 -4 V
-3 -5 V
-3 -5 V
-4 -4 V
-3 -5 V
-3 -5 V
-4 -4 V
-3 -5 V
-3 -4 V
-4 -5 V
-3 -5 V
-4 -4 V
-3 -5 V
-3 -5 V
-4 -4 V
-3 -5 V
-3 -4 V
-4 -5 V
-3 -5 V
-3 -4 V
-4 -5 V
-3 -4 V
-3 -5 V
-4 -4 V
-3 -5 V
-4 -5 V
-3 -4 V
-3 -5 V
-4 -4 V
-3 -5 V
-3 -4 V
-4 -5 V
-3 -4 V
-3 -5 V
-4 -4 V
-3 -5 V
-4 -5 V
-3 -4 V
-3 -5 V
-4 -4 V
-3 -5 V
-3 -4 V
-4 -5 V
-3 -4 V
-3 -4 V
-4 -5 V
-3 -4 V
-3 -5 V
-4 -4 V
-3 -5 V
-4 -4 V
-3 -5 V
-3 -4 V
-4 -5 V
-3 -4 V
-3 -4 V
-4 -5 V
-3 -4 V
-3 -5 V
-4 -4 V
-3 -5 V
-4 -4 V
-3 -4 V
-3 -5 V
-4 -4 V
-3 -4 V
-3 -5 V
-4 -4 V
-3 -5 V
-3 -4 V
-4 -4 V
-3 -5 V
-3 -4 V
-4 -4 V
-3 -5 V
-4 -4 V
-3 -4 V
-3 -4 V
-4 -5 V
-3 -4 V
-3 -4 V
-4 -5 V
-3 -4 V
-3 -4 V
-4 -4 V
-3 -5 V
-4 -4 V
-3 -4 V
-3 -4 V
-4 -5 V
-3 -4 V
-3 -4 V
-4 -4 V
-3 -5 V
-3 -4 V
-4 -4 V
-3 -4 V
-3 -4 V
-4 -5 V
-3 -4 V
-4 -4 V
-3 -4 V
-3 -4 V
-4 -4 V
-3 -4 V
-3 -5 V
-4 -4 V
-3 -4 V
-3 -4 V
-4 -4 V
-3 -4 V
-4 -4 V
-3 -4 V
-3 -4 V
-4 -4 V
-3 -5 V
-3 -4 V
-4 -4 V
-3 -4 V
-3 -4 V
-4 -4 V
-3 -4 V
-3 -4 V
-4 -4 V
-3 -4 V
-4 -4 V
-3 -4 V
-3 -4 V
-4 -4 V
-3 -3 V
-3 -4 V
-4 -4 V
-3 -4 V
-3 -4 V
-4 -4 V
-3 -4 V
-4 -4 V
-3 -4 V
-3 -4 V
-4 -3 V
-3 -4 V
-3 -4 V
-4 -4 V
-3 -4 V
-3 -4 V
-4 -3 V
-3 -4 V
-3 -4 V
-4 -4 V
-3 -4 V
-4 -3 V
-3 -4 V
-3 -4 V
-4 -3 V
-3 -4 V
-3 -4 V
-4 -4 V
-3 -3 V
-3 -4 V
-4 -4 V
-3 -3 V
-4 -4 V
-3 -4 V
-3 -3 V
-4 -4 V
-3 -3 V
-3 -4 V
-4 -3 V
-3 -4 V
-3 -4 V
-4 -3 V
-3 -4 V
-3 -3 V
-4 -4 V
-3 -3 V
-4 -4 V
-3 -3 V
-3 -4 V
-4 -3 V
-3 -3 V
-3 -4 V
-4 -3 V
-3 -4 V
-3 -3 V
-4 -3 V
-3 -4 V
-4 -3 V
-3 -3 V
-3 -4 V
-4 -3 V
-3 -3 V
-3 -3 V
-4 -4 V
-3 -3 V
-3 -3 V
-4 -3 V
-3 -4 V
-3 -3 V
-4 -3 V
-3 -3 V
-4 -3 V
-3 -3 V
-3 -3 V
-4 -3 V
-3 -4 V
-3 -3 V
-4 -3 V
-3 -3 V
-3 -3 V
-4 -3 V
-3 -3 V
-4 -2 V
-3 -3 V
-3 -3 V
-4 -3 V
-3 -3 V
-3 -3 V
-4 -3 V
-3 -3 V
-3 -2 V
-4 -3 V
-3 -3 V
-3 -3 V
-4 -2 V
-3 -3 V
-4 -3 V
-3 -2 V
-3 -3 V
-4 -3 V
-3 -2 V
-3 -3 V
-4 -2 V
-3 -3 V
-3 -2 V
-4 -3 V
-3 -2 V
-4 -3 V
-3 -2 V
-3 -3 V
-4 -2 V
-3 -2 V
-3 -3 V
-4 -2 V
-3 -2 V
-3 -2 V
-4 -3 V
-3 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-3 -2 V
-4 -2 V
-3 -1 V
-4 -2 V
-3 -2 V
-3 -1 V
-4 -2 V
-3 -2 V
-3 -1 V
-4 -2 V
-3 -1 V
-3 -2 V
-4 -1 V
-3 -2 V
-3 -1 V
-4 -1 V
-3 -2 V
-4 -1 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 0 V
-3 -1 V
-4 -1 V
-3 0 V
-3 -1 V
-4 0 V
-3 -1 V
-3 0 V
-4 0 V
-3 -1 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-4 0 V
-3 1 V
-3 0 V
-4 0 V
-3 1 V
-3 0 V
-4 1 V
-3 0 V
-4 1 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 2 V
-4 1 V
-3 2 V
-3 1 V
-4 2 V
-3 2 V
-4 2 V
-3 2 V
-3 2 V
-4 2 V
-3 2 V
-3 3 V
-4 2 V
-3 3 V
-3 3 V
-4 3 V
-3 3 V
-4 3 V
-3 3 V
-3 4 V
-4 3 V
-3 4 V
-3 4 V
-4 4 V
-3 4 V
-3 4 V
-4 5 V
-3 4 V
-3 5 V
-4 5 V
-3 5 V
-4 5 V
-3 6 V
-3 6 V
-4 6 V
-3 6 V
-3 6 V
-4 7 V
-3 6 V
-3 7 V
-4 8 V
-3 7 V
-4 8 V
-3 8 V
-3 8 V
-4 9 V
-3 9 V
-3 9 V
-4 10 V
-3 10 V
-3 10 V
-4 11 V
-3 11 V
-3 11 V
-4 12 V
-3 12 V
-4 13 V
-3 13 V
-3 14 V
-4 14 V
-3 14 V
-3 16 V
-4 16 V
currentpoint stroke M
-3 16 V
-3 17 V
-4 18 V
-3 18 V
-4 19 V
-3 21 V
-3 20 V
-4 22 V
-3 23 V
-3 24 V
-4 24 V
-3 26 V
-3 27 V
-4 29 V
-3 29 V
-3 32 V
-4 32 V
-3 35 V
-4 36 V
-3 39 V
-3 40 V
-4 43 V
-3 46 V
-2 36 V
1.000 UL
LT1
3959 1128 Pnt
3956 1127 Pnt
3952 1127 Pnt
3949 1127 Pnt
3946 1126 Pnt
3942 1126 Pnt
3939 1126 Pnt
3935 1125 Pnt
3932 1125 Pnt
3929 1125 Pnt
3925 1125 Pnt
3922 1124 Pnt
3919 1124 Pnt
3915 1124 Pnt
3912 1123 Pnt
3909 1123 Pnt
3905 1123 Pnt
3902 1122 Pnt
3899 1122 Pnt
3895 1121 Pnt
3892 1121 Pnt
3888 1121 Pnt
3885 1120 Pnt
3882 1120 Pnt
3878 1120 Pnt
3875 1119 Pnt
3872 1119 Pnt
3868 1119 Pnt
3865 1118 Pnt
3862 1118 Pnt
3858 1118 Pnt
3855 1117 Pnt
3851 1117 Pnt
3848 1116 Pnt
3845 1116 Pnt
3841 1116 Pnt
3838 1115 Pnt
3835 1115 Pnt
3831 1114 Pnt
3828 1114 Pnt
3825 1114 Pnt
3821 1113 Pnt
3818 1113 Pnt
3815 1112 Pnt
3811 1112 Pnt
3808 1112 Pnt
3804 1111 Pnt
3801 1111 Pnt
3798 1110 Pnt
3794 1110 Pnt
3791 1110 Pnt
3788 1109 Pnt
3784 1109 Pnt
3781 1108 Pnt
3778 1108 Pnt
3774 1107 Pnt
3771 1107 Pnt
3767 1106 Pnt
3764 1106 Pnt
3761 1106 Pnt
3757 1105 Pnt
3754 1105 Pnt
3751 1104 Pnt
3747 1104 Pnt
3744 1103 Pnt
3741 1103 Pnt
3737 1102 Pnt
3734 1102 Pnt
3731 1101 Pnt
3727 1101 Pnt
3724 1100 Pnt
3720 1100 Pnt
3717 1099 Pnt
3714 1099 Pnt
3710 1098 Pnt
3707 1098 Pnt
3704 1097 Pnt
3700 1097 Pnt
3697 1096 Pnt
3694 1096 Pnt
3690 1095 Pnt
3687 1095 Pnt
3683 1094 Pnt
3680 1093 Pnt
3677 1093 Pnt
3673 1092 Pnt
3670 1092 Pnt
3667 1091 Pnt
3663 1091 Pnt
3660 1090 Pnt
3657 1089 Pnt
3653 1089 Pnt
3650 1088 Pnt
3647 1088 Pnt
3643 1087 Pnt
3640 1086 Pnt
3636 1086 Pnt
3633 1085 Pnt
3630 1084 Pnt
3626 1084 Pnt
3623 1083 Pnt
3620 1083 Pnt
3616 1082 Pnt
3613 1081 Pnt
3610 1081 Pnt
3606 1080 Pnt
3603 1079 Pnt
3599 1079 Pnt
3596 1078 Pnt
3593 1077 Pnt
3589 1076 Pnt
3586 1076 Pnt
3583 1075 Pnt
3579 1074 Pnt
3576 1074 Pnt
3573 1073 Pnt
3569 1072 Pnt
3566 1071 Pnt
3563 1071 Pnt
3559 1070 Pnt
3556 1069 Pnt
3552 1068 Pnt
3549 1067 Pnt
3546 1067 Pnt
3542 1066 Pnt
3539 1065 Pnt
3536 1064 Pnt
3532 1063 Pnt
3529 1063 Pnt
3526 1062 Pnt
3522 1061 Pnt
3519 1060 Pnt
3515 1059 Pnt
3512 1058 Pnt
3509 1057 Pnt
3505 1056 Pnt
3502 1056 Pnt
3499 1055 Pnt
3495 1054 Pnt
3492 1053 Pnt
3489 1052 Pnt
3485 1051 Pnt
3482 1050 Pnt
3479 1049 Pnt
3475 1048 Pnt
3472 1047 Pnt
3468 1046 Pnt
3465 1045 Pnt
3462 1044 Pnt
3458 1043 Pnt
3455 1042 Pnt
3452 1040 Pnt
3448 1039 Pnt
3445 1038 Pnt
3442 1037 Pnt
3438 1036 Pnt
3435 1035 Pnt
3431 1034 Pnt
3428 1032 Pnt
3425 1031 Pnt
3421 1030 Pnt
3418 1029 Pnt
3415 1027 Pnt
3411 1026 Pnt
3408 1025 Pnt
3405 1024 Pnt
3401 1022 Pnt
3398 1021 Pnt
stroke
grestore
end
showpage
}
\put(3120,1628){\makebox(0,0){mean field calculation (Y)}}
\put(3120,100){\makebox(0,0){$ \rho_0/\rho_B $}}
\put(3960,200){\makebox(0,0){5}}
\put(3624,200){\makebox(0,0){4}}
\put(3288,200){\makebox(0,0){3}}
\put(2952,200){\makebox(0,0){2}}
\put(2616,200){\makebox(0,0){1}}
\put(2280,200){\makebox(0,0){0}}
\put(2230,1528){\makebox(0,0)[r]{1}}
\put(2230,1323){\makebox(0,0)[r]{0.95}}
\put(2230,1119){\makebox(0,0)[r]{0.9}}
\put(2230,914){\makebox(0,0)[r]{0.85}}
\put(2230,709){\makebox(0,0)[r]{0.8}}
\put(2230,505){\makebox(0,0)[r]{0.75}}
\put(2230,300){\makebox(0,0)[r]{0.7}}
\put(1190,1628){\makebox(0,0){mean field calculation (X)}}
\put(1190,100){\makebox(0,0){$ \rho_0/\rho_B $}}
\put(0,914){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$ \frac{\epsilon(\rho_B) - \epsilon_0}{\rho_B} [GeV] $}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1980,200){\makebox(0,0){5}}
\put(1664,200){\makebox(0,0){4}}
\put(1348,200){\makebox(0,0){3}}
\put(1032,200){\makebox(0,0){2}}
\put(716,200){\makebox(0,0){1}}
\put(400,200){\makebox(0,0){0}}
\put(350,1528){\makebox(0,0)[r]{1.02}}
\put(350,1221){\makebox(0,0)[r]{1}}
\put(350,914){\makebox(0,0)[r]{0.98}}
\put(350,607){\makebox(0,0)[r]{0.96}}
\put(350,300){\makebox(0,0)[r]{0.94}}
\end{picture}


==> figure6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plots/plot4/pressure.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 346
%%CreationDate: Wed Aug  4 09:39:22 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 396 172
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3960,1728)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
279 382 M
63 0 V
1818 0 R
-63 0 V
279 546 M
63 0 V
1818 0 R
-63 0 V
279 709 M
63 0 V
1818 0 R
-63 0 V
279 873 M
63 0 V
1818 0 R
-63 0 V
279 1037 M
63 0 V
1818 0 R
-63 0 V
279 1201 M
63 0 V
1818 0 R
-63 0 V
279 1364 M
63 0 V
1818 0 R
-63 0 V
279 1528 M
63 0 V
1818 0 R
-63 0 V
279 300 M
0 63 V
0 1165 R
0 -63 V
655 300 M
0 63 V
0 1165 R
0 -63 V
1031 300 M
0 63 V
0 1165 R
0 -63 V
1408 300 M
0 63 V
0 1165 R
0 -63 V
1784 300 M
0 63 V
0 1165 R
0 -63 V
2160 300 M
0 63 V
0 1165 R
0 -63 V
1.000 UL
LTa
279 1201 M
1881 0 V
1.000 UL
LTb
279 300 M
1881 0 V
0 1228 V
-1881 0 V
279 300 L
1.000 UL
LT0
571 865 M
-3 10 V
-4 11 V
-4 10 V
-4 12 V
-3 11 V
-4 12 V
-4 12 V
-4 13 V
-4 13 V
-3 14 V
-4 14 V
-4 15 V
-4 15 V
-3 16 V
-4 16 V
-4 17 V
-4 17 V
-3 19 V
-4 19 V
-4 19 V
-4 21 V
-3 21 V
-4 23 V
-4 23 V
-4 25 V
-3 25 V
-4 27 V
-4 28 V
-4 29 V
-4 30 V
-3 33 V
-4 34 V
-4 35 V
-2 24 V
1.000 UL
LT0
2160 1211 M
-1 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 -1 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-4 -1 V
-3 0 V
-4 0 V
-4 -1 V
-4 0 V
-3 -1 V
-4 -1 V
-4 0 V
-4 -1 V
-3 -1 V
currentpoint stroke M
-4 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-4 -2 V
-3 -2 V
-4 -1 V
-4 -2 V
-4 -3 V
-4 -2 V
-3 -3 V
-4 -3 V
-4 -3 V
-4 -3 V
-3 -4 V
-4 -5 V
-4 -5 V
-4 -6 V
-3 -6 V
-4 -8 V
-4 -9 V
-4 -10 V
-3 -13 V
-4 -15 V
-4 -22 V
-4 -37 V
1.000 UL
LT0
571 868 M
-3 18 V
-4 23 V
-4 28 V
-4 45 V
0 86 V
2.500 UL
LT1
279 1201 M
213 15 R
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
1.000 UL
LT5
2160 327 M
-1 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 1 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-4 1 V
-4 0 V
-3 1 V
-4 0 V
-4 1 V
-4 0 V
-3 1 V
-4 0 V
-4 1 V
-4 0 V
-3 1 V
-4 0 V
-4 1 V
-4 0 V
-3 1 V
-4 1 V
-4 0 V
-4 1 V
-3 0 V
-4 1 V
-4 1 V
-4 0 V
-4 1 V
-3 0 V
-4 1 V
-4 1 V
-4 0 V
-3 1 V
-4 1 V
-4 0 V
-4 1 V
-3 1 V
-4 0 V
-4 1 V
-4 1 V
-3 0 V
-4 1 V
-4 1 V
-4 0 V
-3 1 V
-4 1 V
-4 1 V
-4 0 V
-4 1 V
-3 1 V
-4 1 V
-4 0 V
-4 1 V
-3 1 V
-4 1 V
-4 0 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-4 1 V
-3 0 V
-4 1 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-3 0 V
-4 1 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-4 1 V
-3 2 V
-4 1 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-4 1 V
-4 2 V
-3 1 V
-4 1 V
-4 1 V
-4 1 V
-3 2 V
-4 1 V
-4 1 V
-4 1 V
-3 2 V
-4 1 V
-4 1 V
-4 2 V
-3 1 V
-4 2 V
-4 1 V
-4 1 V
-3 2 V
-4 1 V
-4 2 V
-4 1 V
-4 2 V
-3 1 V
-4 2 V
-4 2 V
-4 1 V
-3 2 V
-4 2 V
-4 1 V
-4 2 V
-3 2 V
-4 1 V
-4 2 V
-4 2 V
-3 2 V
-4 2 V
-4 2 V
-4 1 V
-3 2 V
-4 2 V
-4 2 V
-4 2 V
-4 2 V
-3 3 V
-4 2 V
-4 2 V
-4 2 V
-3 2 V
-4 3 V
-4 2 V
-4 2 V
-3 3 V
-4 2 V
-4 2 V
-4 3 V
-3 3 V
-4 2 V
-4 3 V
-4 2 V
-3 3 V
-4 3 V
-4 3 V
-4 3 V
-4 2 V
-3 3 V
-4 3 V
-4 4 V
-4 3 V
-3 3 V
-4 3 V
-4 3 V
-4 4 V
-3 3 V
-4 4 V
-4 3 V
-4 4 V
-3 4 V
-4 3 V
-4 4 V
-4 4 V
-3 4 V
-4 4 V
-4 4 V
-4 5 V
-4 4 V
-3 5 V
-4 4 V
-4 5 V
-4 5 V
-3 4 V
-4 5 V
-4 5 V
-4 6 V
-3 5 V
currentpoint stroke M
-4 5 V
-4 6 V
-4 6 V
-3 5 V
-4 6 V
-4 7 V
-4 6 V
-3 6 V
-4 7 V
-4 7 V
-4 6 V
-4 8 V
-3 7 V
-4 7 V
-4 8 V
-4 8 V
-3 8 V
-4 8 V
-4 9 V
-4 9 V
-3 9 V
-4 9 V
-4 10 V
-4 10 V
-3 10 V
-4 11 V
-4 10 V
-4 12 V
1.000 UL
LTb
2520 300 M
0 63 V
0 1165 R
0 -63 V
2880 300 M
0 63 V
0 1165 R
0 -63 V
3240 300 M
0 63 V
0 1165 R
0 -63 V
3600 300 M
0 63 V
0 1165 R
0 -63 V
3960 300 M
0 63 V
0 1165 R
0 -63 V
1.000 UL
LTa
2160 1201 M
1800 0 V
1.000 UL
LTb
2160 300 M
1800 0 V
0 1228 V
-1800 0 V
0 -1228 V
1.000 UL
LT0
3754 959 M
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-3 1 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-3 1 V
-4 0 V
-4 1 V
-3 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-3 1 V
-4 0 V
-3 1 V
-4 0 V
-4 1 V
-3 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-3 1 V
-4 0 V
-3 1 V
-4 0 V
-4 1 V
-3 1 V
-4 0 V
-3 1 V
-4 0 V
-4 1 V
-3 0 V
-4 1 V
-3 1 V
-4 0 V
-4 1 V
-3 0 V
-4 1 V
-3 1 V
-4 0 V
-4 1 V
-3 1 V
-4 0 V
-3 1 V
-4 0 V
-4 1 V
-3 1 V
-4 0 V
-3 1 V
-4 1 V
-4 1 V
-3 0 V
-4 1 V
-3 1 V
-4 0 V
-4 1 V
-3 1 V
-4 1 V
-3 0 V
-4 1 V
-4 1 V
-3 1 V
-4 0 V
-3 1 V
-4 1 V
-4 1 V
-3 1 V
-4 0 V
-3 1 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-3 1 V
-4 0 V
-4 1 V
-3 1 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-3 1 V
-4 1 V
-4 2 V
-3 1 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-3 2 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-3 2 V
-4 1 V
-3 1 V
-4 2 V
-4 1 V
-3 1 V
-4 2 V
-3 1 V
-4 2 V
-4 1 V
-3 1 V
-4 2 V
-3 1 V
-4 2 V
-4 1 V
-3 2 V
-4 2 V
-3 1 V
-4 2 V
-4 1 V
-3 2 V
-4 2 V
-3 1 V
-4 2 V
-4 2 V
-3 2 V
-4 2 V
-3 1 V
-4 2 V
-4 2 V
-3 2 V
-4 2 V
-3 2 V
-4 2 V
-4 2 V
-3 2 V
-4 2 V
-3 2 V
-4 2 V
-4 3 V
-3 2 V
-4 2 V
-3 2 V
-4 3 V
-4 2 V
-3 3 V
-4 2 V
-3 3 V
-4 2 V
-4 3 V
-3 2 V
-4 3 V
-3 3 V
-4 2 V
-4 3 V
-3 3 V
-4 3 V
-3 3 V
-4 3 V
-4 3 V
-3 3 V
-4 3 V
-3 4 V
-4 3 V
-4 3 V
-3 4 V
-4 3 V
-3 4 V
-4 3 V
-4 4 V
-3 4 V
-4 4 V
-3 4 V
-4 4 V
-4 4 V
-3 4 V
-4 4 V
-3 5 V
-4 4 V
-4 5 V
-3 4 V
-4 5 V
-3 5 V
-4 5 V
-4 5 V
-3 5 V
-4 5 V
-3 6 V
-4 5 V
-4 6 V
-3 6 V
-4 6 V
-3 6 V
-4 6 V
-4 7 V
-3 6 V
-4 7 V
-3 7 V
-4 7 V
-4 7 V
-3 8 V
-4 8 V
-3 8 V
-4 8 V
-4 8 V
-3 9 V
-4 8 V
-3 9 V
-4 10 V
-4 9 V
-3 10 V
-4 11 V
-3 10 V
-4 11 V
-3 8 V
1.000 UL
LT0
3754 960 M
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 1 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-3 1 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 1 V
-4 0 V
-3 1 V
-4 0 V
-4 1 V
-3 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-3 1 V
-4 0 V
-3 1 V
-4 1 V
-4 0 V
-3 1 V
-4 0 V
-3 1 V
-4 1 V
-4 0 V
-3 1 V
-4 0 V
-3 1 V
-4 1 V
-4 0 V
-3 1 V
-4 1 V
-3 0 V
-4 1 V
-4 1 V
-3 1 V
-4 0 V
-3 1 V
-4 1 V
-4 1 V
-3 0 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-3 0 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-3 2 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-3 2 V
-4 1 V
-4 1 V
-3 2 V
-4 1 V
-3 2 V
-4 1 V
-4 2 V
-3 2 V
-4 1 V
-3 2 V
-4 2 V
-4 2 V
-3 2 V
-4 3 V
-3 2 V
-4 3 V
-4 3 V
-3 3 V
-4 4 V
-3 5 V
-4 7 V
0 16 V
1.000 UL
LT0
3960 1185 M
-1 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 -1 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 -1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 -1 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 -1 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 -1 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 -1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-4 -1 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 -1 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 -1 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 -1 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 -1 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 -1 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 -1 V
-4 0 V
-3 0 V
-4 0 V
-4 -1 V
-3 0 V
-4 0 V
-3 0 V
-4 -1 V
-4 0 V
-3 0 V
-4 0 V
-3 -1 V
-4 0 V
-4 0 V
-3 -1 V
-4 0 V
-3 0 V
-4 0 V
-4 -1 V
-3 0 V
-4 0 V
-3 -1 V
-4 0 V
-4 0 V
-3 -1 V
-4 0 V
-3 0 V
-4 -1 V
-4 0 V
-3 0 V
-4 -1 V
-3 0 V
-4 0 V
-4 -1 V
-3 0 V
-4 -1 V
-3 0 V
-4 0 V
-4 -1 V
-3 0 V
-4 -1 V
-3 0 V
-4 0 V
-4 -1 V
-3 0 V
-4 -1 V
-3 0 V
-4 -1 V
-4 0 V
-3 -1 V
-4 0 V
-3 -1 V
-4 0 V
-4 -1 V
-3 0 V
-4 -1 V
-3 0 V
-4 -1 V
-4 0 V
-3 -1 V
-4 0 V
-3 -1 V
-4 -1 V
-4 0 V
-3 -1 V
-4 -1 V
-3 0 V
-4 -1 V
-4 -1 V
-3 0 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-3 0 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -2 V
-4 -1 V
-4 -1 V
-3 -2 V
-4 -1 V
-3 -2 V
-4 -1 V
-4 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-4 -2 V
-4 -3 V
-3 -3 V
-4 -4 V
-3 -4 V
-4 -7 V
1.000 UL
LT5
2160 1201 M
3960 951 M
-1 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-3 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-3 1 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-3 1 V
-4 0 V
-4 1 V
-3 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-3 1 V
-4 0 V
-3 1 V
-4 0 V
-4 1 V
-3 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-3 1 V
-4 0 V
-3 1 V
-4 0 V
-4 1 V
-3 1 V
-4 0 V
-3 1 V
-4 0 V
-4 1 V
-3 0 V
-4 1 V
-3 1 V
-4 0 V
-4 1 V
-3 0 V
-4 1 V
-3 1 V
-4 0 V
-4 1 V
-3 1 V
-4 0 V
-3 1 V
-4 0 V
-4 1 V
-3 1 V
-4 0 V
-3 1 V
-4 1 V
-4 1 V
-3 0 V
-4 1 V
-3 1 V
-4 0 V
-4 1 V
-3 1 V
-4 1 V
-3 0 V
-4 1 V
-4 1 V
-3 1 V
-4 0 V
-3 1 V
-4 1 V
-4 1 V
-3 1 V
-4 0 V
-3 1 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-3 1 V
-4 0 V
-4 1 V
-3 1 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-3 1 V
-4 1 V
-4 2 V
-3 1 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-3 2 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-3 2 V
-4 1 V
-3 1 V
-4 2 V
-4 1 V
-3 1 V
-4 2 V
-3 1 V
-4 2 V
-4 1 V
-3 1 V
-4 2 V
-3 1 V
-4 2 V
-4 1 V
-3 2 V
-4 2 V
-3 1 V
-4 2 V
-4 1 V
-3 2 V
-4 2 V
-3 1 V
-4 2 V
-4 2 V
-3 2 V
-4 2 V
-3 1 V
-4 2 V
-4 2 V
-3 2 V
-4 2 V
-3 2 V
-4 2 V
-4 2 V
-3 2 V
-4 2 V
-3 2 V
-4 2 V
-4 3 V
-3 2 V
-4 2 V
-3 2 V
-4 3 V
-4 2 V
-3 3 V
-4 2 V
-3 3 V
-4 2 V
-4 3 V
-3 2 V
-4 3 V
-3 3 V
-4 2 V
-4 3 V
-3 3 V
-4 3 V
-3 3 V
-4 3 V
-4 3 V
-3 3 V
-4 3 V
-3 4 V
-4 3 V
-4 3 V
-3 4 V
-4 3 V
-3 4 V
-4 3 V
-4 4 V
-3 4 V
-4 4 V
-3 4 V
-4 4 V
-4 4 V
-3 4 V
-4 4 V
-3 5 V
-4 4 V
-4 5 V
-3 4 V
-4 5 V
-3 5 V
-4 5 V
-4 5 V
-3 5 V
currentpoint stroke M
-4 5 V
-3 6 V
-4 5 V
-4 6 V
-3 6 V
-4 6 V
-3 6 V
-4 6 V
-4 7 V
-3 6 V
-4 7 V
-3 7 V
-4 7 V
-4 7 V
-3 8 V
-4 8 V
-3 8 V
-4 8 V
-4 8 V
-3 9 V
-4 8 V
-3 9 V
-4 10 V
-4 9 V
-3 10 V
-4 11 V
-3 10 V
-4 11 V
-3 8 V
stroke
grestore
end
showpage
}
\put(3060,1628){\makebox(0,0){mean field calculation (Y)}}
\put(3060,100){\makebox(0,0){$ \rho_0/\rho_B $}}
\put(3960,200){\makebox(0,0){\small $5$}}
\put(3600,200){\makebox(0,0){\small $4$}}
\put(3240,200){\makebox(0,0){\small $3$}}
\put(2880,200){\makebox(0,0){\small $2$}}
\put(2520,200){\makebox(0,0){\small $1$}}
\put(1219,1628){\makebox(0,0){mean field calculation (X)}}
\put(1219,100){\makebox(0,0){$ \rho_0/\rho_B $}}
\put(0,903){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$ P \; [10^{-4} \; GeV^4]$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2160,200){\makebox(0,0){\small $5$}}
\put(1784,200){\makebox(0,0){\small $4$}}
\put(1408,200){\makebox(0,0){\small $3$}}
\put(1031,200){\makebox(0,0){\small $2$}}
\put(655,200){\makebox(0,0){\small $1$}}
\put(279,200){\makebox(0,0){\small $0$}}
\put(229,1528){\makebox(0,0)[r]{2}}
\put(229,1364){\makebox(0,0)[r]{1}}
\put(229,1201){\makebox(0,0)[r]{0}}
\put(229,1037){\makebox(0,0)[r]{-1}}
\put(229,873){\makebox(0,0)[r]{-2}}
\put(229,709){\makebox(0,0)[r]{-3}}
\put(229,546){\makebox(0,0)[r]{-4}}
\put(229,382){\makebox(0,0)[r]{-5}}
\end{picture}


==> figure7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plots/plot1/binding.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 346
%%CreationDate: Wed Aug  4 18:34:41 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 396 172
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3960,1728)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
1517 0 R
-63 0 V
400 505 M
63 0 V
1517 0 R
-63 0 V
400 709 M
63 0 V
1517 0 R
-63 0 V
400 914 M
63 0 V
1517 0 R
-63 0 V
400 1119 M
63 0 V
1517 0 R
-63 0 V
400 1323 M
63 0 V
1517 0 R
-63 0 V
400 1528 M
63 0 V
1517 0 R
-63 0 V
400 300 M
0 63 V
0 1165 R
0 -63 V
716 300 M
0 63 V
0 1165 R
0 -63 V
1032 300 M
0 63 V
0 1165 R
0 -63 V
1348 300 M
0 63 V
0 1165 R
0 -63 V
1664 300 M
0 63 V
0 1165 R
0 -63 V
1980 300 M
0 63 V
0 1165 R
0 -63 V
1.000 UL
LTb
400 300 M
1580 0 V
0 1228 V
-1580 0 V
400 300 L
1.000 UL
LT0
614 1528 M
0 -1 V
1 -14 V
2 -14 V
1 -13 V
2 -14 V
1 -14 V
2 -13 V
2 -14 V
1 -13 V
2 -14 V
1 -13 V
2 -14 V
2 -13 V
2 -13 V
1 -13 V
2 -13 V
2 -13 V
2 -13 V
2 -13 V
2 -13 V
1 -13 V
2 -13 V
2 -13 V
2 -12 V
2 -13 V
3 -12 V
2 -13 V
2 -12 V
2 -13 V
2 -12 V
2 -12 V
3 -12 V
2 -12 V
2 -12 V
3 -12 V
2 -12 V
3 -11 V
2 -12 V
3 -11 V
3 -12 V
2 -11 V
3 -11 V
3 -12 V
3 -11 V
3 -11 V
3 -11 V
3 -10 V
3 -11 V
3 -11 V
3 -10 V
3 -10 V
4 -11 V
3 -10 V
4 -10 V
3 -9 V
4 -10 V
4 -10 V
3 -9 V
4 -10 V
4 -9 V
4 -9 V
4 -9 V
5 -8 V
4 -9 V
5 -8 V
4 -9 V
5 -8 V
5 -8 V
4 -7 V
6 -8 V
5 -7 V
5 -7 V
5 -7 V
6 -7 V
6 -7 V
6 -6 V
6 -6 V
6 -6 V
6 -5 V
7 -6 V
7 -5 V
7 -5 V
7 -4 V
7 -4 V
8 -4 V
8 -4 V
8 -3 V
9 -3 V
8 -3 V
9 -2 V
10 -2 V
9 -2 V
10 -1 V
11 0 V
10 0 V
12 0 V
11 1 V
12 1 V
13 2 V
13 2 V
13 3 V
15 4 V
14 4 V
16 5 V
16 5 V
17 7 V
18 7 V
18 8 V
20 9 V
20 9 V
22 11 V
23 12 V
24 13 V
26 14 V
27 16 V
28 17 V
31 18 V
32 20 V
35 22 V
37 23 V
40 26 V
42 27 V
46 31 V
50 32 V
54 36 V
59 39 V
64 42 V
70 46 V
54 35 V
1.000 UL
LT1
403 332 Pnt
403 335 Pnt
404 337 Pnt
404 339 Pnt
404 339 Pnt
404 341 Pnt
405 343 Pnt
405 345 Pnt
405 347 Pnt
406 349 Pnt
406 351 Pnt
406 353 Pnt
407 355 Pnt
407 356 Pnt
407 358 Pnt
408 360 Pnt
408 361 Pnt
408 363 Pnt
409 364 Pnt
409 366 Pnt
409 367 Pnt
409 369 Pnt
410 370 Pnt
410 371 Pnt
410 373 Pnt
411 375 Pnt
411 377 Pnt
412 378 Pnt
412 379 Pnt
412 381 Pnt
413 382 Pnt
413 383 Pnt
413 384 Pnt
413 384 Pnt
413 384 Pnt
413 384 Pnt
413 384 Pnt
413 384 Pnt
413 384 Pnt
413 384 Pnt
413 384 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
413 385 Pnt
414 385 Pnt
414 385 Pnt
414 385 Pnt
414 385 Pnt
414 385 Pnt
414 385 Pnt
414 385 Pnt
414 385 Pnt
414 385 Pnt
414 385 Pnt
414 385 Pnt
414 385 Pnt
414 385 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 386 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 387 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 388 Pnt
414 389 Pnt
414 389 Pnt
414 389 Pnt
414 389 Pnt
414 389 Pnt
414 389 Pnt
414 389 Pnt
414 389 Pnt
414 389 Pnt
414 389 Pnt
414 389 Pnt
414 389 Pnt
414 389 Pnt
414 389 Pnt
414 389 Pnt
414 389 Pnt
414 389 Pnt
414 389 Pnt
415 389 Pnt
415 389 Pnt
415 389 Pnt
415 389 Pnt
415 389 Pnt
415 389 Pnt
415 389 Pnt
415 389 Pnt
415 389 Pnt
415 389 Pnt
415 389 Pnt
415 389 Pnt
415 389 Pnt
415 389 Pnt
415 389 Pnt
415 389 Pnt
415 389 Pnt
415 389 Pnt
415 389 Pnt
415 389 Pnt
415 389 Pnt
415 389 Pnt
415 389 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 390 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 391 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 392 Pnt
415 393 Pnt
415 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 393 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 394 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 395 Pnt
416 396 Pnt
416 396 Pnt
416 396 Pnt
416 396 Pnt
416 396 Pnt
416 396 Pnt
416 396 Pnt
416 396 Pnt
416 396 Pnt
416 396 Pnt
416 396 Pnt
416 396 Pnt
416 396 Pnt
416 396 Pnt
416 396 Pnt
416 396 Pnt
416 396 Pnt
416 396 Pnt
417 396 Pnt
417 396 Pnt
417 396 Pnt
417 396 Pnt
417 396 Pnt
417 396 Pnt
417 396 Pnt
417 396 Pnt
417 396 Pnt
417 396 Pnt
417 396 Pnt
417 396 Pnt
417 396 Pnt
417 396 Pnt
417 396 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 397 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 398 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
417 399 Pnt
418 399 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 400 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 401 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 402 Pnt
418 403 Pnt
418 403 Pnt
418 403 Pnt
418 403 Pnt
418 403 Pnt
418 403 Pnt
418 403 Pnt
419 403 Pnt
419 403 Pnt
419 403 Pnt
419 403 Pnt
419 403 Pnt
419 403 Pnt
419 403 Pnt
419 403 Pnt
419 403 Pnt
419 403 Pnt
419 403 Pnt
419 403 Pnt
419 403 Pnt
419 403 Pnt
419 403 Pnt
419 403 Pnt
419 403 Pnt
419 403 Pnt
419 403 Pnt
419 403 Pnt
419 403 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 404 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 405 Pnt
419 406 Pnt
419 406 Pnt
419 406 Pnt
419 406 Pnt
419 406 Pnt
419 406 Pnt
419 406 Pnt
419 406 Pnt
419 406 Pnt
419 406 Pnt
419 406 Pnt
419 406 Pnt
420 406 Pnt
420 406 Pnt
420 406 Pnt
420 406 Pnt
420 406 Pnt
420 406 Pnt
420 406 Pnt
420 406 Pnt
420 406 Pnt
420 406 Pnt
420 406 Pnt
420 406 Pnt
420 406 Pnt
420 406 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 407 Pnt
420 408 Pnt
420 408 Pnt
420 408 Pnt
420 408 Pnt
420 408 Pnt
420 408 Pnt
420 408 Pnt
420 408 Pnt
420 408 Pnt
420 408 Pnt
420 408 Pnt
420 408 Pnt
420 408 Pnt
420 408 Pnt
420 408 Pnt
420 408 Pnt
420 408 Pnt
420 408 Pnt
420 408 Pnt
420 408 Pnt
420 408 Pnt
420 408 Pnt
420 408 Pnt
420 408 Pnt
420 409 Pnt
420 409 Pnt
420 409 Pnt
420 409 Pnt
420 409 Pnt
420 409 Pnt
420 409 Pnt
420 409 Pnt
420 409 Pnt
420 409 Pnt
420 409 Pnt
420 409 Pnt
420 409 Pnt
420 409 Pnt
420 409 Pnt
421 409 Pnt
421 409 Pnt
421 409 Pnt
421 409 Pnt
421 409 Pnt
421 409 Pnt
421 409 Pnt
421 409 Pnt
421 409 Pnt
421 409 Pnt
421 410 Pnt
421 410 Pnt
421 410 Pnt
421 410 Pnt
421 410 Pnt
421 410 Pnt
421 410 Pnt
421 410 Pnt
421 410 Pnt
421 410 Pnt
421 410 Pnt
421 410 Pnt
421 410 Pnt
421 410 Pnt
421 410 Pnt
421 410 Pnt
421 410 Pnt
421 410 Pnt
421 410 Pnt
421 410 Pnt
421 410 Pnt
421 410 Pnt
421 410 Pnt
421 410 Pnt
421 411 Pnt
421 411 Pnt
421 411 Pnt
421 411 Pnt
421 411 Pnt
421 411 Pnt
421 411 Pnt
421 411 Pnt
421 411 Pnt
421 411 Pnt
421 411 Pnt
421 411 Pnt
421 411 Pnt
421 411 Pnt
421 411 Pnt
421 411 Pnt
421 411 Pnt
421 411 Pnt
421 411 Pnt
421 411 Pnt
421 411 Pnt
421 411 Pnt
421 411 Pnt
421 412 Pnt
421 412 Pnt
421 412 Pnt
421 412 Pnt
421 412 Pnt
421 412 Pnt
421 412 Pnt
421 412 Pnt
421 412 Pnt
421 412 Pnt
421 412 Pnt
421 412 Pnt
421 412 Pnt
421 412 Pnt
422 412 Pnt
422 412 Pnt
422 412 Pnt
422 412 Pnt
422 412 Pnt
422 412 Pnt
422 412 Pnt
422 412 Pnt
422 412 Pnt
422 413 Pnt
422 413 Pnt
422 413 Pnt
422 413 Pnt
422 413 Pnt
422 413 Pnt
422 413 Pnt
422 413 Pnt
422 413 Pnt
422 413 Pnt
422 413 Pnt
422 413 Pnt
422 413 Pnt
422 413 Pnt
422 413 Pnt
422 413 Pnt
422 413 Pnt
422 413 Pnt
422 413 Pnt
422 413 Pnt
422 413 Pnt
422 413 Pnt
422 414 Pnt
422 414 Pnt
422 414 Pnt
422 414 Pnt
422 414 Pnt
422 414 Pnt
422 414 Pnt
422 414 Pnt
422 414 Pnt
422 414 Pnt
422 414 Pnt
422 414 Pnt
422 414 Pnt
422 414 Pnt
422 414 Pnt
422 414 Pnt
422 414 Pnt
422 414 Pnt
422 414 Pnt
422 414 Pnt
422 414 Pnt
422 414 Pnt
422 415 Pnt
422 415 Pnt
422 415 Pnt
422 415 Pnt
422 415 Pnt
422 415 Pnt
422 415 Pnt
422 415 Pnt
422 415 Pnt
422 415 Pnt
422 415 Pnt
422 415 Pnt
422 415 Pnt
423 415 Pnt
423 415 Pnt
423 415 Pnt
423 415 Pnt
423 415 Pnt
423 415 Pnt
423 415 Pnt
423 415 Pnt
423 416 Pnt
423 416 Pnt
423 416 Pnt
423 416 Pnt
423 416 Pnt
423 416 Pnt
423 416 Pnt
423 416 Pnt
423 416 Pnt
423 416 Pnt
423 416 Pnt
423 416 Pnt
423 416 Pnt
423 416 Pnt
423 416 Pnt
423 416 Pnt
423 416 Pnt
423 416 Pnt
423 416 Pnt
423 416 Pnt
423 416 Pnt
423 417 Pnt
423 417 Pnt
423 417 Pnt
423 417 Pnt
423 417 Pnt
423 417 Pnt
423 417 Pnt
423 417 Pnt
423 417 Pnt
423 417 Pnt
423 417 Pnt
423 417 Pnt
423 417 Pnt
423 417 Pnt
423 417 Pnt
423 417 Pnt
423 417 Pnt
423 417 Pnt
423 417 Pnt
423 417 Pnt
423 418 Pnt
423 418 Pnt
423 418 Pnt
423 418 Pnt
423 418 Pnt
423 418 Pnt
423 418 Pnt
423 418 Pnt
423 418 Pnt
423 418 Pnt
423 418 Pnt
424 418 Pnt
424 418 Pnt
424 418 Pnt
424 418 Pnt
424 418 Pnt
424 418 Pnt
424 418 Pnt
424 418 Pnt
424 418 Pnt
424 419 Pnt
424 419 Pnt
424 419 Pnt
424 419 Pnt
424 419 Pnt
424 419 Pnt
424 419 Pnt
424 419 Pnt
424 419 Pnt
424 419 Pnt
424 419 Pnt
424 419 Pnt
424 419 Pnt
424 419 Pnt
424 419 Pnt
424 419 Pnt
424 419 Pnt
424 419 Pnt
424 419 Pnt
424 420 Pnt
424 420 Pnt
424 420 Pnt
424 420 Pnt
424 420 Pnt
424 420 Pnt
424 420 Pnt
424 420 Pnt
424 420 Pnt
424 420 Pnt
424 420 Pnt
424 420 Pnt
424 420 Pnt
424 420 Pnt
424 420 Pnt
424 420 Pnt
424 420 Pnt
424 420 Pnt
424 420 Pnt
424 421 Pnt
424 421 Pnt
424 421 Pnt
424 421 Pnt
424 421 Pnt
424 421 Pnt
424 421 Pnt
425 421 Pnt
425 421 Pnt
425 421 Pnt
425 421 Pnt
425 421 Pnt
425 421 Pnt
425 421 Pnt
425 421 Pnt
425 421 Pnt
425 421 Pnt
425 421 Pnt
425 421 Pnt
425 422 Pnt
425 422 Pnt
425 422 Pnt
425 422 Pnt
425 422 Pnt
425 422 Pnt
425 422 Pnt
425 422 Pnt
425 422 Pnt
425 422 Pnt
425 422 Pnt
425 422 Pnt
425 422 Pnt
425 422 Pnt
425 422 Pnt
425 422 Pnt
425 422 Pnt
425 422 Pnt
425 423 Pnt
425 423 Pnt
425 423 Pnt
425 423 Pnt
425 423 Pnt
425 423 Pnt
425 423 Pnt
425 423 Pnt
425 423 Pnt
425 423 Pnt
425 423 Pnt
425 423 Pnt
425 423 Pnt
425 423 Pnt
425 423 Pnt
425 423 Pnt
425 423 Pnt
425 423 Pnt
425 424 Pnt
425 424 Pnt
425 424 Pnt
426 424 Pnt
426 424 Pnt
426 424 Pnt
426 424 Pnt
426 424 Pnt
426 424 Pnt
426 424 Pnt
426 424 Pnt
426 424 Pnt
426 424 Pnt
426 424 Pnt
426 424 Pnt
426 424 Pnt
426 424 Pnt
426 424 Pnt
426 425 Pnt
426 425 Pnt
426 425 Pnt
426 425 Pnt
426 425 Pnt
426 425 Pnt
426 425 Pnt
426 425 Pnt
426 425 Pnt
426 425 Pnt
426 425 Pnt
426 425 Pnt
426 425 Pnt
426 425 Pnt
426 425 Pnt
426 425 Pnt
426 425 Pnt
426 426 Pnt
426 426 Pnt
426 426 Pnt
426 426 Pnt
426 426 Pnt
426 426 Pnt
426 426 Pnt
426 426 Pnt
426 426 Pnt
426 426 Pnt
426 426 Pnt
426 426 Pnt
426 426 Pnt
426 426 Pnt
426 426 Pnt
427 426 Pnt
427 427 Pnt
427 427 Pnt
427 427 Pnt
427 427 Pnt
427 427 Pnt
427 427 Pnt
427 427 Pnt
427 427 Pnt
427 427 Pnt
427 427 Pnt
427 427 Pnt
427 427 Pnt
427 427 Pnt
427 427 Pnt
427 427 Pnt
427 427 Pnt
427 427 Pnt
427 428 Pnt
427 428 Pnt
427 428 Pnt
427 428 Pnt
427 428 Pnt
427 428 Pnt
427 428 Pnt
427 428 Pnt
427 428 Pnt
427 428 Pnt
427 428 Pnt
427 428 Pnt
427 428 Pnt
427 428 Pnt
427 428 Pnt
427 428 Pnt
427 429 Pnt
427 429 Pnt
427 429 Pnt
427 429 Pnt
427 429 Pnt
427 429 Pnt
427 429 Pnt
427 429 Pnt
427 429 Pnt
428 429 Pnt
428 429 Pnt
428 429 Pnt
428 429 Pnt
428 429 Pnt
428 429 Pnt
428 429 Pnt
428 430 Pnt
428 430 Pnt
428 430 Pnt
428 430 Pnt
428 430 Pnt
428 430 Pnt
428 430 Pnt
428 430 Pnt
428 430 Pnt
428 430 Pnt
428 430 Pnt
428 430 Pnt
428 430 Pnt
428 430 Pnt
428 430 Pnt
428 431 Pnt
428 431 Pnt
428 431 Pnt
428 431 Pnt
428 431 Pnt
428 431 Pnt
428 431 Pnt
428 431 Pnt
428 431 Pnt
428 431 Pnt
428 431 Pnt
428 431 Pnt
428 431 Pnt
428 431 Pnt
428 431 Pnt
428 432 Pnt
428 432 Pnt
428 432 Pnt
429 432 Pnt
429 432 Pnt
429 432 Pnt
429 432 Pnt
429 432 Pnt
429 432 Pnt
429 432 Pnt
429 432 Pnt
429 432 Pnt
429 432 Pnt
429 432 Pnt
429 432 Pnt
429 433 Pnt
429 433 Pnt
429 433 Pnt
429 433 Pnt
429 433 Pnt
429 433 Pnt
429 433 Pnt
429 433 Pnt
429 433 Pnt
429 433 Pnt
429 433 Pnt
429 433 Pnt
429 433 Pnt
429 433 Pnt
429 433 Pnt
429 434 Pnt
429 434 Pnt
429 434 Pnt
429 434 Pnt
429 434 Pnt
429 434 Pnt
429 434 Pnt
429 434 Pnt
429 434 Pnt
429 434 Pnt
429 434 Pnt
430 434 Pnt
430 434 Pnt
430 434 Pnt
430 435 Pnt
430 435 Pnt
430 435 Pnt
430 435 Pnt
430 435 Pnt
430 435 Pnt
430 435 Pnt
430 435 Pnt
430 435 Pnt
430 435 Pnt
430 435 Pnt
430 435 Pnt
430 435 Pnt
430 435 Pnt
430 436 Pnt
430 436 Pnt
430 436 Pnt
430 436 Pnt
430 436 Pnt
430 436 Pnt
430 436 Pnt
430 436 Pnt
430 436 Pnt
430 436 Pnt
430 436 Pnt
430 436 Pnt
430 436 Pnt
430 436 Pnt
430 437 Pnt
430 437 Pnt
430 437 Pnt
430 437 Pnt
431 437 Pnt
431 437 Pnt
431 437 Pnt
431 437 Pnt
431 437 Pnt
431 437 Pnt
431 437 Pnt
431 437 Pnt
431 437 Pnt
431 438 Pnt
431 438 Pnt
431 438 Pnt
431 438 Pnt
431 438 Pnt
431 438 Pnt
431 438 Pnt
431 438 Pnt
431 438 Pnt
431 438 Pnt
431 438 Pnt
431 438 Pnt
431 438 Pnt
431 438 Pnt
431 439 Pnt
431 439 Pnt
431 439 Pnt
431 439 Pnt
431 439 Pnt
431 439 Pnt
431 439 Pnt
431 439 Pnt
431 439 Pnt
431 439 Pnt
432 439 Pnt
432 439 Pnt
432 440 Pnt
432 440 Pnt
432 440 Pnt
432 440 Pnt
432 440 Pnt
432 440 Pnt
432 440 Pnt
432 440 Pnt
432 440 Pnt
432 440 Pnt
432 440 Pnt
432 440 Pnt
432 440 Pnt
432 441 Pnt
432 441 Pnt
432 441 Pnt
432 441 Pnt
432 441 Pnt
432 441 Pnt
432 441 Pnt
432 441 Pnt
432 441 Pnt
432 441 Pnt
432 441 Pnt
432 441 Pnt
432 441 Pnt
432 442 Pnt
432 442 Pnt
432 442 Pnt
433 442 Pnt
433 442 Pnt
433 442 Pnt
433 442 Pnt
433 442 Pnt
433 442 Pnt
433 442 Pnt
433 442 Pnt
433 442 Pnt
433 443 Pnt
433 443 Pnt
433 443 Pnt
433 443 Pnt
433 443 Pnt
433 443 Pnt
433 443 Pnt
433 443 Pnt
433 443 Pnt
433 443 Pnt
433 443 Pnt
433 443 Pnt
433 444 Pnt
433 444 Pnt
433 444 Pnt
433 444 Pnt
433 444 Pnt
433 444 Pnt
433 444 Pnt
433 444 Pnt
434 444 Pnt
434 444 Pnt
434 444 Pnt
434 444 Pnt
434 445 Pnt
434 445 Pnt
434 445 Pnt
434 445 Pnt
434 445 Pnt
434 445 Pnt
434 445 Pnt
434 445 Pnt
434 445 Pnt
434 445 Pnt
434 445 Pnt
434 445 Pnt
434 446 Pnt
434 446 Pnt
434 446 Pnt
434 446 Pnt
434 446 Pnt
434 446 Pnt
434 446 Pnt
434 446 Pnt
434 446 Pnt
434 446 Pnt
434 446 Pnt
435 447 Pnt
435 447 Pnt
435 447 Pnt
435 447 Pnt
435 447 Pnt
435 447 Pnt
435 447 Pnt
435 447 Pnt
435 447 Pnt
435 447 Pnt
435 447 Pnt
435 448 Pnt
435 448 Pnt
435 448 Pnt
435 448 Pnt
435 448 Pnt
435 448 Pnt
435 448 Pnt
435 448 Pnt
435 448 Pnt
435 448 Pnt
435 448 Pnt
435 449 Pnt
435 449 Pnt
435 449 Pnt
435 449 Pnt
436 449 Pnt
436 449 Pnt
436 449 Pnt
436 449 Pnt
436 449 Pnt
436 449 Pnt
436 449 Pnt
436 450 Pnt
436 450 Pnt
436 450 Pnt
436 450 Pnt
436 450 Pnt
436 450 Pnt
436 450 Pnt
436 450 Pnt
436 450 Pnt
436 450 Pnt
436 450 Pnt
436 451 Pnt
436 451 Pnt
436 451 Pnt
436 451 Pnt
436 451 Pnt
436 451 Pnt
437 451 Pnt
437 451 Pnt
437 451 Pnt
437 451 Pnt
437 452 Pnt
437 452 Pnt
437 452 Pnt
437 452 Pnt
437 452 Pnt
437 452 Pnt
437 452 Pnt
437 452 Pnt
437 452 Pnt
437 452 Pnt
437 453 Pnt
437 453 Pnt
437 453 Pnt
437 453 Pnt
437 453 Pnt
437 453 Pnt
437 453 Pnt
437 453 Pnt
437 453 Pnt
437 453 Pnt
438 454 Pnt
438 454 Pnt
438 454 Pnt
438 454 Pnt
438 454 Pnt
438 454 Pnt
438 454 Pnt
438 454 Pnt
438 454 Pnt
438 454 Pnt
438 455 Pnt
438 455 Pnt
438 455 Pnt
438 455 Pnt
438 455 Pnt
438 455 Pnt
438 455 Pnt
438 455 Pnt
438 455 Pnt
438 455 Pnt
438 456 Pnt
439 456 Pnt
439 456 Pnt
439 456 Pnt
439 456 Pnt
439 456 Pnt
439 456 Pnt
439 456 Pnt
439 456 Pnt
439 456 Pnt
439 457 Pnt
439 457 Pnt
439 457 Pnt
439 457 Pnt
439 457 Pnt
439 457 Pnt
439 457 Pnt
439 457 Pnt
439 457 Pnt
439 458 Pnt
439 458 Pnt
439 458 Pnt
440 458 Pnt
440 458 Pnt
440 458 Pnt
440 458 Pnt
440 458 Pnt
440 458 Pnt
440 459 Pnt
440 459 Pnt
440 459 Pnt
440 459 Pnt
440 459 Pnt
440 459 Pnt
440 459 Pnt
440 459 Pnt
440 459 Pnt
440 460 Pnt
440 460 Pnt
440 460 Pnt
440 460 Pnt
440 460 Pnt
441 460 Pnt
441 460 Pnt
441 460 Pnt
441 460 Pnt
441 461 Pnt
441 461 Pnt
441 461 Pnt
441 461 Pnt
441 461 Pnt
441 461 Pnt
441 461 Pnt
441 461 Pnt
441 461 Pnt
441 462 Pnt
441 462 Pnt
441 462 Pnt
441 462 Pnt
441 462 Pnt
441 462 Pnt
442 462 Pnt
442 462 Pnt
442 462 Pnt
442 463 Pnt
442 463 Pnt
442 463 Pnt
442 463 Pnt
442 463 Pnt
442 463 Pnt
442 463 Pnt
442 463 Pnt
442 464 Pnt
442 464 Pnt
442 464 Pnt
442 464 Pnt
442 464 Pnt
442 464 Pnt
442 464 Pnt
443 464 Pnt
443 464 Pnt
443 465 Pnt
443 465 Pnt
443 465 Pnt
443 465 Pnt
443 465 Pnt
443 465 Pnt
443 465 Pnt
443 465 Pnt
443 466 Pnt
443 466 Pnt
443 466 Pnt
443 466 Pnt
443 466 Pnt
443 466 Pnt
443 466 Pnt
444 466 Pnt
444 467 Pnt
444 467 Pnt
444 467 Pnt
444 467 Pnt
444 467 Pnt
444 467 Pnt
444 467 Pnt
444 467 Pnt
444 468 Pnt
444 468 Pnt
444 468 Pnt
444 468 Pnt
444 468 Pnt
444 468 Pnt
444 468 Pnt
445 468 Pnt
445 469 Pnt
445 469 Pnt
445 469 Pnt
445 469 Pnt
445 469 Pnt
445 469 Pnt
445 469 Pnt
445 469 Pnt
445 470 Pnt
445 470 Pnt
445 470 Pnt
445 470 Pnt
445 470 Pnt
445 470 Pnt
445 470 Pnt
446 470 Pnt
446 471 Pnt
446 471 Pnt
446 471 Pnt
446 471 Pnt
446 471 Pnt
446 471 Pnt
446 471 Pnt
446 472 Pnt
446 472 Pnt
446 472 Pnt
446 472 Pnt
446 472 Pnt
446 472 Pnt
446 472 Pnt
447 473 Pnt
447 473 Pnt
447 473 Pnt
447 473 Pnt
447 473 Pnt
447 473 Pnt
447 473 Pnt
447 473 Pnt
447 474 Pnt
447 474 Pnt
447 474 Pnt
447 474 Pnt
447 474 Pnt
447 474 Pnt
448 474 Pnt
448 475 Pnt
448 475 Pnt
448 475 Pnt
448 475 Pnt
448 475 Pnt
448 475 Pnt
448 475 Pnt
448 476 Pnt
448 476 Pnt
448 476 Pnt
448 476 Pnt
448 476 Pnt
448 476 Pnt
449 476 Pnt
449 477 Pnt
449 477 Pnt
449 477 Pnt
449 477 Pnt
449 477 Pnt
449 477 Pnt
449 477 Pnt
449 478 Pnt
449 478 Pnt
449 478 Pnt
449 478 Pnt
449 478 Pnt
450 478 Pnt
450 478 Pnt
450 479 Pnt
450 479 Pnt
450 479 Pnt
450 479 Pnt
450 479 Pnt
450 479 Pnt
450 480 Pnt
450 480 Pnt
450 480 Pnt
450 480 Pnt
451 480 Pnt
451 480 Pnt
451 480 Pnt
451 481 Pnt
451 481 Pnt
451 481 Pnt
451 481 Pnt
451 481 Pnt
451 481 Pnt
451 482 Pnt
451 482 Pnt
451 482 Pnt
451 482 Pnt
452 482 Pnt
452 482 Pnt
452 482 Pnt
452 483 Pnt
452 483 Pnt
452 483 Pnt
452 483 Pnt
452 483 Pnt
452 483 Pnt
452 484 Pnt
452 484 Pnt
453 484 Pnt
453 484 Pnt
453 484 Pnt
453 484 Pnt
453 485 Pnt
453 485 Pnt
453 485 Pnt
453 485 Pnt
453 485 Pnt
453 485 Pnt
453 486 Pnt
453 486 Pnt
454 486 Pnt
454 486 Pnt
454 486 Pnt
454 486 Pnt
454 487 Pnt
454 487 Pnt
454 487 Pnt
454 487 Pnt
454 487 Pnt
454 487 Pnt
455 488 Pnt
455 488 Pnt
455 488 Pnt
455 488 Pnt
455 488 Pnt
455 488 Pnt
455 489 Pnt
455 489 Pnt
455 489 Pnt
455 489 Pnt
455 489 Pnt
456 489 Pnt
456 490 Pnt
456 490 Pnt
456 490 Pnt
456 490 Pnt
456 490 Pnt
456 490 Pnt
456 491 Pnt
456 491 Pnt
456 491 Pnt
457 491 Pnt
457 491 Pnt
457 492 Pnt
457 492 Pnt
457 492 Pnt
457 492 Pnt
457 492 Pnt
457 492 Pnt
457 493 Pnt
457 493 Pnt
458 493 Pnt
458 493 Pnt
458 493 Pnt
458 494 Pnt
458 494 Pnt
458 494 Pnt
458 494 Pnt
458 494 Pnt
458 494 Pnt
459 495 Pnt
459 495 Pnt
459 495 Pnt
459 495 Pnt
459 495 Pnt
459 496 Pnt
459 496 Pnt
459 496 Pnt
459 496 Pnt
460 496 Pnt
460 497 Pnt
460 497 Pnt
460 497 Pnt
460 497 Pnt
460 497 Pnt
460 498 Pnt
460 498 Pnt
460 498 Pnt
461 498 Pnt
461 498 Pnt
461 499 Pnt
461 499 Pnt
461 499 Pnt
461 499 Pnt
461 499 Pnt
461 500 Pnt
462 500 Pnt
462 500 Pnt
462 500 Pnt
462 500 Pnt
462 501 Pnt
462 501 Pnt
462 501 Pnt
462 501 Pnt
462 501 Pnt
463 502 Pnt
463 502 Pnt
463 502 Pnt
463 502 Pnt
463 502 Pnt
463 503 Pnt
463 503 Pnt
463 503 Pnt
464 503 Pnt
464 503 Pnt
464 504 Pnt
464 504 Pnt
464 504 Pnt
464 504 Pnt
464 504 Pnt
465 505 Pnt
465 505 Pnt
465 505 Pnt
465 505 Pnt
465 506 Pnt
465 506 Pnt
465 506 Pnt
465 506 Pnt
466 506 Pnt
466 507 Pnt
466 507 Pnt
466 507 Pnt
466 507 Pnt
466 508 Pnt
466 508 Pnt
467 508 Pnt
467 508 Pnt
467 508 Pnt
467 509 Pnt
467 509 Pnt
467 509 Pnt
467 509 Pnt
468 510 Pnt
468 510 Pnt
468 510 Pnt
468 510 Pnt
468 510 Pnt
468 511 Pnt
468 511 Pnt
469 511 Pnt
469 511 Pnt
469 512 Pnt
469 512 Pnt
469 512 Pnt
469 512 Pnt
469 513 Pnt
470 513 Pnt
470 513 Pnt
470 513 Pnt
470 514 Pnt
470 514 Pnt
470 514 Pnt
471 514 Pnt
471 515 Pnt
471 515 Pnt
471 515 Pnt
471 515 Pnt
471 515 Pnt
472 516 Pnt
472 516 Pnt
472 516 Pnt
472 516 Pnt
472 517 Pnt
472 517 Pnt
473 517 Pnt
473 517 Pnt
473 518 Pnt
473 518 Pnt
473 518 Pnt
473 518 Pnt
474 519 Pnt
474 519 Pnt
474 519 Pnt
474 520 Pnt
474 520 Pnt
474 520 Pnt
475 520 Pnt
475 521 Pnt
475 521 Pnt
475 521 Pnt
475 521 Pnt
475 522 Pnt
476 522 Pnt
476 522 Pnt
476 522 Pnt
476 523 Pnt
476 523 Pnt
477 523 Pnt
477 523 Pnt
477 524 Pnt
477 524 Pnt
477 524 Pnt
478 525 Pnt
478 525 Pnt
478 525 Pnt
478 525 Pnt
478 526 Pnt
478 526 Pnt
479 526 Pnt
479 527 Pnt
479 527 Pnt
479 527 Pnt
479 527 Pnt
480 528 Pnt
480 528 Pnt
480 528 Pnt
480 529 Pnt
480 529 Pnt
481 529 Pnt
481 529 Pnt
481 530 Pnt
481 530 Pnt
482 530 Pnt
482 531 Pnt
482 531 Pnt
482 531 Pnt
482 531 Pnt
483 532 Pnt
483 532 Pnt
483 532 Pnt
483 533 Pnt
483 533 Pnt
484 533 Pnt
484 534 Pnt
484 534 Pnt
484 534 Pnt
485 534 Pnt
485 535 Pnt
485 535 Pnt
485 535 Pnt
485 536 Pnt
486 536 Pnt
486 536 Pnt
486 537 Pnt
486 537 Pnt
487 537 Pnt
487 538 Pnt
487 538 Pnt
487 538 Pnt
488 539 Pnt
488 539 Pnt
488 539 Pnt
488 540 Pnt
489 540 Pnt
489 540 Pnt
489 541 Pnt
489 541 Pnt
490 541 Pnt
490 542 Pnt
490 542 Pnt
490 542 Pnt
491 543 Pnt
491 543 Pnt
491 543 Pnt
491 544 Pnt
492 544 Pnt
492 544 Pnt
492 545 Pnt
492 545 Pnt
493 545 Pnt
493 546 Pnt
493 546 Pnt
494 546 Pnt
494 547 Pnt
494 547 Pnt
494 547 Pnt
495 548 Pnt
495 548 Pnt
495 548 Pnt
496 549 Pnt
496 549 Pnt
496 550 Pnt
496 550 Pnt
497 550 Pnt
497 551 Pnt
497 551 Pnt
498 551 Pnt
498 552 Pnt
498 552 Pnt
499 552 Pnt
499 553 Pnt
499 553 Pnt
499 554 Pnt
500 554 Pnt
500 554 Pnt
500 555 Pnt
501 555 Pnt
501 556 Pnt
501 556 Pnt
502 556 Pnt
502 557 Pnt
502 557 Pnt
503 557 Pnt
503 558 Pnt
503 558 Pnt
504 559 Pnt
504 559 Pnt
504 559 Pnt
505 560 Pnt
505 560 Pnt
505 561 Pnt
506 561 Pnt
506 561 Pnt
507 562 Pnt
507 562 Pnt
507 563 Pnt
508 563 Pnt
508 564 Pnt
508 564 Pnt
509 564 Pnt
509 565 Pnt
509 565 Pnt
510 566 Pnt
510 566 Pnt
511 567 Pnt
511 567 Pnt
511 567 Pnt
512 568 Pnt
512 568 Pnt
513 569 Pnt
513 569 Pnt
513 570 Pnt
514 570 Pnt
514 571 Pnt
515 571 Pnt
515 571 Pnt
515 572 Pnt
516 572 Pnt
516 573 Pnt
517 573 Pnt
517 574 Pnt
518 574 Pnt
518 575 Pnt
518 575 Pnt
519 576 Pnt
519 576 Pnt
520 577 Pnt
520 577 Pnt
521 577 Pnt
521 578 Pnt
522 578 Pnt
522 579 Pnt
523 579 Pnt
523 580 Pnt
524 580 Pnt
524 581 Pnt
525 581 Pnt
525 582 Pnt
526 582 Pnt
526 583 Pnt
527 583 Pnt
527 584 Pnt
528 584 Pnt
528 585 Pnt
529 585 Pnt
529 586 Pnt
530 587 Pnt
530 587 Pnt
531 588 Pnt
531 588 Pnt
532 589 Pnt
532 589 Pnt
533 590 Pnt
533 590 Pnt
534 591 Pnt
535 591 Pnt
535 592 Pnt
536 592 Pnt
536 593 Pnt
537 594 Pnt
538 594 Pnt
538 595 Pnt
539 595 Pnt
539 596 Pnt
540 596 Pnt
541 597 Pnt
541 597 Pnt
542 598 Pnt
543 599 Pnt
543 599 Pnt
544 600 Pnt
544 600 Pnt
545 601 Pnt
546 602 Pnt
546 602 Pnt
547 603 Pnt
548 603 Pnt
549 604 Pnt
549 605 Pnt
550 605 Pnt
551 606 Pnt
551 606 Pnt
552 607 Pnt
553 608 Pnt
554 608 Pnt
554 609 Pnt
555 610 Pnt
556 610 Pnt
557 611 Pnt
557 612 Pnt
558 612 Pnt
559 613 Pnt
560 613 Pnt
561 614 Pnt
561 615 Pnt
562 615 Pnt
563 616 Pnt
564 617 Pnt
565 617 Pnt
566 618 Pnt
567 619 Pnt
567 620 Pnt
568 620 Pnt
569 621 Pnt
570 622 Pnt
571 622 Pnt
572 623 Pnt
573 624 Pnt
574 624 Pnt
575 625 Pnt
576 626 Pnt
577 627 Pnt
578 627 Pnt
579 628 Pnt
580 629 Pnt
581 629 Pnt
582 630 Pnt
583 631 Pnt
584 632 Pnt
585 632 Pnt
586 633 Pnt
587 634 Pnt
588 635 Pnt
590 636 Pnt
591 636 Pnt
592 637 Pnt
593 638 Pnt
594 639 Pnt
595 639 Pnt
597 640 Pnt
598 641 Pnt
599 642 Pnt
600 643 Pnt
602 643 Pnt
603 644 Pnt
604 645 Pnt
606 646 Pnt
607 647 Pnt
608 647 Pnt
610 648 Pnt
611 649 Pnt
613 650 Pnt
614 651 Pnt
615 652 Pnt
617 653 Pnt
618 653 Pnt
620 654 Pnt
621 655 Pnt
623 656 Pnt
625 657 Pnt
626 658 Pnt
628 659 Pnt
629 659 Pnt
631 660 Pnt
633 661 Pnt
635 662 Pnt
636 663 Pnt
638 664 Pnt
640 665 Pnt
642 666 Pnt
644 667 Pnt
646 667 Pnt
647 668 Pnt
649 669 Pnt
651 670 Pnt
653 671 Pnt
655 672 Pnt
658 673 Pnt
660 674 Pnt
662 675 Pnt
664 676 Pnt
666 676 Pnt
668 677 Pnt
671 678 Pnt
673 679 Pnt
675 680 Pnt
678 681 Pnt
680 682 Pnt
683 683 Pnt
685 684 Pnt
688 684 Pnt
691 685 Pnt
693 686 Pnt
696 687 Pnt
699 688 Pnt
702 689 Pnt
705 690 Pnt
708 690 Pnt
711 691 Pnt
714 692 Pnt
717 693 Pnt
720 694 Pnt
723 694 Pnt
727 695 Pnt
730 696 Pnt
734 697 Pnt
737 697 Pnt
741 698 Pnt
745 698 Pnt
748 699 Pnt
752 700 Pnt
756 700 Pnt
760 701 Pnt
764 701 Pnt
769 701 Pnt
773 702 Pnt
778 702 Pnt
782 702 Pnt
787 702 Pnt
792 702 Pnt
796 702 Pnt
802 701 Pnt
807 701 Pnt
812 700 Pnt
817 700 Pnt
823 699 Pnt
829 697 Pnt
835 696 Pnt
841 694 Pnt
2.000 UL
LT2
400 700 M
0 828 V
484 300 M
0 234 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
6 0 V
5 0 V
5 1 V
5 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 1 V
7 0 V
7 0 V
7 1 V
7 0 V
7 0 V
8 0 V
8 1 V
8 0 V
9 0 V
8 1 V
9 0 V
10 0 V
9 1 V
10 0 V
11 0 V
10 1 V
12 0 V
1 -333 V
1.000 UL
LTb
2280 300 M
63 0 V
1617 0 R
-63 0 V
2280 546 M
63 0 V
1617 0 R
-63 0 V
2280 791 M
63 0 V
1617 0 R
-63 0 V
2280 1037 M
63 0 V
1617 0 R
-63 0 V
2280 1282 M
63 0 V
1617 0 R
-63 0 V
2280 1528 M
63 0 V
1617 0 R
-63 0 V
2280 300 M
0 63 V
0 1165 R
0 -63 V
2616 300 M
0 63 V
0 1165 R
0 -63 V
2952 300 M
0 63 V
0 1165 R
0 -63 V
3288 300 M
0 63 V
0 1165 R
0 -63 V
3624 300 M
0 63 V
0 1165 R
0 -63 V
3960 300 M
0 63 V
0 1165 R
0 -63 V
1.000 UL
LTb
2280 300 M
1680 0 V
0 1228 V
-1680 0 V
0 -1228 V
1.000 UL
LT0
2334 1528 M
0 -1 V
1 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
1 -3 V
0 -3 V
0 -4 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
1 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
1 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -4 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
1 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
1 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
1 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
1 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
1 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
1 -2 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
1 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
1 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -2 V
0 -3 V
1 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
1 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -2 V
0 -3 V
0 -3 V
0 -3 V
1 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
1 -2 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
1 -3 V
0 -3 V
0 -3 V
0 -2 V
0 -3 V
0 -3 V
1 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -2 V
0 -3 V
1 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -2 V
1 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
1 -2 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
1 -2 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -2 V
1 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -2 V
1 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -2 V
1 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -2 V
0 -3 V
1 -3 V
0 -3 V
0 -2 V
0 -3 V
0 -3 V
1 -3 V
0 -3 V
0 -2 V
0 -3 V
0 -3 V
1 -3 V
0 -2 V
0 -3 V
0 -3 V
0 -3 V
1 -2 V
0 -3 V
0 -3 V
0 -3 V
0 -2 V
1 -3 V
0 -3 V
0 -2 V
0 -3 V
0 -3 V
1 -3 V
0 -2 V
0 -3 V
0 -3 V
1 -3 V
0 -2 V
0 -3 V
0 -3 V
0 -2 V
1 -3 V
0 -3 V
0 -2 V
0 -3 V
1 -3 V
0 -2 V
0 -3 V
0 -3 V
0 -2 V
1 -3 V
0 -3 V
0 -2 V
0 -3 V
1 -3 V
0 -2 V
0 -3 V
0 -3 V
1 -2 V
0 -3 V
0 -3 V
0 -2 V
1 -3 V
0 -3 V
0 -2 V
0 -3 V
1 -2 V
0 -3 V
0 -3 V
0 -2 V
1 -3 V
0 -3 V
0 -2 V
0 -3 V
1 -2 V
0 -3 V
0 -3 V
1 -2 V
0 -3 V
0 -2 V
0 -3 V
1 -2 V
0 -3 V
0 -3 V
0 -2 V
1 -3 V
0 -2 V
0 -3 V
1 -2 V
0 -3 V
0 -2 V
0 -3 V
1 -2 V
0 -3 V
0 -2 V
1 -3 V
0 -3 V
0 -2 V
1 -3 V
0 -2 V
0 -3 V
1 -2 V
0 -3 V
0 -2 V
0 -2 V
1 -3 V
0 -2 V
0 -3 V
1 -2 V
0 -3 V
0 -2 V
1 -3 V
0 -2 V
0 -3 V
1 -2 V
0 -2 V
0 -3 V
1 -2 V
0 -3 V
0 -2 V
1 -3 V
0 -2 V
1 -2 V
0 -3 V
0 -2 V
1 -3 V
0 -2 V
0 -2 V
1 -3 V
0 -2 V
0 -2 V
1 -3 V
0 -2 V
1 -2 V
0 -3 V
0 -2 V
1 -3 V
0 -2 V
1 -2 V
0 -2 V
0 -3 V
1 -2 V
0 -2 V
1 -3 V
0 -2 V
0 -2 V
1 -3 V
0 -2 V
1 -2 V
0 -2 V
1 -3 V
0 -2 V
0 -2 V
1 -2 V
0 -3 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -3 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -3 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -3 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -1 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
currentpoint stroke M
0 -1 V
1 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
1 -2 V
0 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
0 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
4 1 V
3 2 V
3 1 V
4 2 V
3 1 V
4 2 V
4 2 V
4 1 V
3 2 V
4 2 V
4 2 V
5 2 V
4 3 V
4 2 V
5 2 V
4 3 V
5 2 V
4 3 V
5 3 V
5 3 V
5 3 V
6 3 V
5 3 V
5 3 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
7 4 V
6 4 V
7 4 V
7 5 V
7 5 V
8 4 V
7 5 V
8 6 V
8 5 V
9 6 V
9 5 V
9 6 V
9 6 V
9 7 V
10 6 V
11 7 V
10 7 V
11 8 V
12 7 V
12 8 V
12 8 V
13 9 V
13 9 V
14 9 V
14 9 V
15 10 V
16 10 V
17 11 V
17 11 V
18 12 V
19 12 V
19 12 V
21 13 V
22 14 V
23 14 V
24 15 V
26 15 V
27 17 V
29 17 V
30 18 V
33 18 V
34 20 V
37 21 V
40 22 V
42 23 V
45 24 V
49 26 V
53 27 V
57 29 V
63 31 V
68 33 V
75 36 V
57 26 V
1.000 UL
LT1
2283 804 Pnt
2284 805 Pnt
2284 806 Pnt
2284 807 Pnt
2285 807 Pnt
2285 808 Pnt
2285 809 Pnt
2286 809 Pnt
2286 810 Pnt
2287 810 Pnt
2287 811 Pnt
2287 811 Pnt
2287 811 Pnt
2288 812 Pnt
2288 812 Pnt
2288 813 Pnt
2289 813 Pnt
2289 813 Pnt
2290 814 Pnt
2290 814 Pnt
2290 814 Pnt
2290 814 Pnt
2291 815 Pnt
2291 815 Pnt
2291 815 Pnt
2292 815 Pnt
2292 815 Pnt
2293 816 Pnt
2293 816 Pnt
2294 816 Pnt
2294 816 Pnt
2295 816 Pnt
2295 816 Pnt
2296 817 Pnt
2297 817 Pnt
2297 817 Pnt
2298 817 Pnt
2298 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2299 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2300 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2301 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2302 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2303 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 817 Pnt
2304 816 Pnt
2304 816 Pnt
2304 816 Pnt
2304 816 Pnt
2304 816 Pnt
2304 816 Pnt
2304 816 Pnt
2304 816 Pnt
2304 816 Pnt
2304 816 Pnt
2304 816 Pnt
2304 816 Pnt
2304 816 Pnt
2304 816 Pnt
2304 816 Pnt
2304 816 Pnt
2304 816 Pnt
2304 816 Pnt
2304 816 Pnt
2304 816 Pnt
2304 816 Pnt
2304 816 Pnt
2304 816 Pnt
2304 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2305 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2306 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2307 816 Pnt
2308 816 Pnt
2308 816 Pnt
2308 816 Pnt
2308 816 Pnt
2308 816 Pnt
2308 816 Pnt
2308 816 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2308 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2309 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 815 Pnt
2310 814 Pnt
2310 814 Pnt
2310 814 Pnt
2310 814 Pnt
2310 814 Pnt
2310 814 Pnt
2310 814 Pnt
2310 814 Pnt
2310 814 Pnt
2310 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2311 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 814 Pnt
2312 813 Pnt
2312 813 Pnt
2312 813 Pnt
2312 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2313 813 Pnt
2314 813 Pnt
2314 813 Pnt
2314 813 Pnt
2314 813 Pnt
2314 813 Pnt
2314 813 Pnt
2314 813 Pnt
2314 813 Pnt
2314 813 Pnt
2314 813 Pnt
2314 813 Pnt
2314 813 Pnt
2314 813 Pnt
2314 813 Pnt
2314 813 Pnt
2314 813 Pnt
2314 813 Pnt
2314 813 Pnt
2314 813 Pnt
2314 813 Pnt
2314 813 Pnt
2314 813 Pnt
2314 813 Pnt
2314 812 Pnt
2314 812 Pnt
2314 812 Pnt
2314 812 Pnt
2314 812 Pnt
2314 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2315 812 Pnt
2316 812 Pnt
2316 812 Pnt
2316 812 Pnt
2316 812 Pnt
2316 812 Pnt
2316 812 Pnt
2316 812 Pnt
2316 812 Pnt
2316 812 Pnt
2316 812 Pnt
2316 812 Pnt
2316 812 Pnt
2316 812 Pnt
2316 811 Pnt
2316 811 Pnt
2316 811 Pnt
2316 811 Pnt
2316 811 Pnt
2316 811 Pnt
2316 811 Pnt
2316 811 Pnt
2316 811 Pnt
2316 811 Pnt
2316 811 Pnt
2316 811 Pnt
2316 811 Pnt
2317 811 Pnt
2317 811 Pnt
2317 811 Pnt
2317 811 Pnt
2317 811 Pnt
2317 811 Pnt
2317 811 Pnt
2317 811 Pnt
2317 811 Pnt
2317 811 Pnt
2317 811 Pnt
2317 811 Pnt
2317 811 Pnt
2317 811 Pnt
2317 811 Pnt
2317 811 Pnt
2317 811 Pnt
2317 811 Pnt
2317 811 Pnt
2317 811 Pnt
2317 811 Pnt
2317 811 Pnt
2317 811 Pnt
2317 811 Pnt
2318 811 Pnt
2318 811 Pnt
2318 810 Pnt
2318 810 Pnt
2318 810 Pnt
2318 810 Pnt
2318 810 Pnt
2318 810 Pnt
2318 810 Pnt
2318 810 Pnt
2318 810 Pnt
2318 810 Pnt
2318 810 Pnt
2318 810 Pnt
2318 810 Pnt
2318 810 Pnt
2318 810 Pnt
2318 810 Pnt
2318 810 Pnt
2318 810 Pnt
2318 810 Pnt
2318 810 Pnt
2318 810 Pnt
2319 810 Pnt
2319 810 Pnt
2319 810 Pnt
2319 810 Pnt
2319 810 Pnt
2319 810 Pnt
2319 810 Pnt
2319 810 Pnt
2319 810 Pnt
2319 810 Pnt
2319 810 Pnt
2319 810 Pnt
2319 810 Pnt
2319 809 Pnt
2319 809 Pnt
2319 809 Pnt
2319 809 Pnt
2319 809 Pnt
2319 809 Pnt
2319 809 Pnt
2319 809 Pnt
2319 809 Pnt
2319 809 Pnt
2320 809 Pnt
2320 809 Pnt
2320 809 Pnt
2320 809 Pnt
2320 809 Pnt
2320 809 Pnt
2320 809 Pnt
2320 809 Pnt
2320 809 Pnt
2320 809 Pnt
2320 809 Pnt
2320 809 Pnt
2320 809 Pnt
2320 809 Pnt
2320 809 Pnt
2320 809 Pnt
2320 809 Pnt
2320 809 Pnt
2320 809 Pnt
2320 809 Pnt
2320 809 Pnt
2321 808 Pnt
2321 808 Pnt
2321 808 Pnt
2321 808 Pnt
2321 808 Pnt
2321 808 Pnt
2321 808 Pnt
2321 808 Pnt
2321 808 Pnt
2321 808 Pnt
2321 808 Pnt
2321 808 Pnt
2321 808 Pnt
2321 808 Pnt
2321 808 Pnt
2321 808 Pnt
2321 808 Pnt
2321 808 Pnt
2321 808 Pnt
2321 808 Pnt
2322 808 Pnt
2322 808 Pnt
2322 808 Pnt
2322 808 Pnt
2322 808 Pnt
2322 808 Pnt
2322 807 Pnt
2322 807 Pnt
2322 807 Pnt
2322 807 Pnt
2322 807 Pnt
2322 807 Pnt
2322 807 Pnt
2322 807 Pnt
2322 807 Pnt
2322 807 Pnt
2322 807 Pnt
2322 807 Pnt
2322 807 Pnt
2323 807 Pnt
2323 807 Pnt
2323 807 Pnt
2323 807 Pnt
2323 807 Pnt
2323 807 Pnt
2323 807 Pnt
2323 807 Pnt
2323 807 Pnt
2323 807 Pnt
2323 807 Pnt
2323 806 Pnt
2323 806 Pnt
2323 806 Pnt
2323 806 Pnt
2323 806 Pnt
2323 806 Pnt
2323 806 Pnt
2324 806 Pnt
2324 806 Pnt
2324 806 Pnt
2324 806 Pnt
2324 806 Pnt
2324 806 Pnt
2324 806 Pnt
2324 806 Pnt
2324 806 Pnt
2324 806 Pnt
2324 806 Pnt
2324 806 Pnt
2324 806 Pnt
2324 806 Pnt
2324 806 Pnt
2324 805 Pnt
2324 805 Pnt
2325 805 Pnt
2325 805 Pnt
2325 805 Pnt
2325 805 Pnt
2325 805 Pnt
2325 805 Pnt
2325 805 Pnt
2325 805 Pnt
2325 805 Pnt
2325 805 Pnt
2325 805 Pnt
2325 805 Pnt
2325 805 Pnt
2325 805 Pnt
2325 805 Pnt
2325 805 Pnt
2325 805 Pnt
2326 805 Pnt
2326 804 Pnt
2326 804 Pnt
2326 804 Pnt
2326 804 Pnt
2326 804 Pnt
2326 804 Pnt
2326 804 Pnt
2326 804 Pnt
2326 804 Pnt
2326 804 Pnt
2326 804 Pnt
2326 804 Pnt
2326 804 Pnt
2326 804 Pnt
2326 804 Pnt
2327 804 Pnt
2327 804 Pnt
2327 804 Pnt
2327 803 Pnt
2327 803 Pnt
2327 803 Pnt
2327 803 Pnt
2327 803 Pnt
2327 803 Pnt
2327 803 Pnt
2327 803 Pnt
2327 803 Pnt
2327 803 Pnt
2327 803 Pnt
2327 803 Pnt
2328 803 Pnt
2328 803 Pnt
2328 803 Pnt
2328 803 Pnt
2328 803 Pnt
2328 802 Pnt
2328 802 Pnt
2328 802 Pnt
2328 802 Pnt
2328 802 Pnt
2328 802 Pnt
2328 802 Pnt
2328 802 Pnt
2328 802 Pnt
2329 802 Pnt
2329 802 Pnt
2329 802 Pnt
2329 802 Pnt
2329 802 Pnt
2329 802 Pnt
2329 802 Pnt
2329 801 Pnt
2329 801 Pnt
2329 801 Pnt
2329 801 Pnt
2329 801 Pnt
2329 801 Pnt
2329 801 Pnt
2330 801 Pnt
2330 801 Pnt
2330 801 Pnt
2330 801 Pnt
2330 801 Pnt
2330 801 Pnt
2330 801 Pnt
2330 800 Pnt
2330 800 Pnt
2330 800 Pnt
2330 800 Pnt
2330 800 Pnt
2330 800 Pnt
2330 800 Pnt
2331 800 Pnt
2331 800 Pnt
2331 800 Pnt
2331 800 Pnt
2331 800 Pnt
2331 800 Pnt
2331 800 Pnt
2331 799 Pnt
2331 799 Pnt
2331 799 Pnt
2331 799 Pnt
2331 799 Pnt
2331 799 Pnt
2332 799 Pnt
2332 799 Pnt
2332 799 Pnt
2332 799 Pnt
2332 799 Pnt
2332 799 Pnt
2332 799 Pnt
2332 798 Pnt
2332 798 Pnt
2332 798 Pnt
2332 798 Pnt
2332 798 Pnt
2333 798 Pnt
2333 798 Pnt
2333 798 Pnt
2333 798 Pnt
2333 798 Pnt
2333 798 Pnt
2333 798 Pnt
2333 797 Pnt
2333 797 Pnt
2333 797 Pnt
2333 797 Pnt
2333 797 Pnt
2334 797 Pnt
2334 797 Pnt
2334 797 Pnt
2334 797 Pnt
2334 797 Pnt
2334 797 Pnt
2334 796 Pnt
2334 796 Pnt
2334 796 Pnt
2334 796 Pnt
2334 796 Pnt
2334 796 Pnt
2335 796 Pnt
2335 796 Pnt
2335 796 Pnt
2335 796 Pnt
2335 796 Pnt
2335 795 Pnt
2335 795 Pnt
2335 795 Pnt
2335 795 Pnt
2335 795 Pnt
2335 795 Pnt
2336 795 Pnt
2336 795 Pnt
2336 795 Pnt
2336 795 Pnt
2336 794 Pnt
2336 794 Pnt
2336 794 Pnt
2336 794 Pnt
2336 794 Pnt
2336 794 Pnt
2336 794 Pnt
2337 794 Pnt
2337 794 Pnt
2337 793 Pnt
2337 793 Pnt
2337 793 Pnt
2337 793 Pnt
2337 793 Pnt
2337 793 Pnt
2337 793 Pnt
2337 793 Pnt
2338 793 Pnt
2338 793 Pnt
2338 792 Pnt
2338 792 Pnt
2338 792 Pnt
2338 792 Pnt
2338 792 Pnt
2338 792 Pnt
2338 792 Pnt
2338 792 Pnt
2339 791 Pnt
2339 791 Pnt
2339 791 Pnt
2339 791 Pnt
2339 791 Pnt
2339 791 Pnt
2339 791 Pnt
2339 791 Pnt
2339 791 Pnt
2339 790 Pnt
2340 790 Pnt
2340 790 Pnt
2340 790 Pnt
2340 790 Pnt
2340 790 Pnt
2340 790 Pnt
2340 790 Pnt
2340 789 Pnt
2340 789 Pnt
2341 789 Pnt
2341 789 Pnt
2341 789 Pnt
2341 789 Pnt
2341 789 Pnt
2341 788 Pnt
2341 788 Pnt
2341 788 Pnt
2341 788 Pnt
2342 788 Pnt
2342 788 Pnt
2342 788 Pnt
2342 787 Pnt
2342 787 Pnt
2342 787 Pnt
2342 787 Pnt
2342 787 Pnt
2342 787 Pnt
2343 787 Pnt
2343 786 Pnt
2343 786 Pnt
2343 786 Pnt
2343 786 Pnt
2343 786 Pnt
2343 786 Pnt
2343 786 Pnt
2344 785 Pnt
2344 785 Pnt
2344 785 Pnt
2344 785 Pnt
2344 785 Pnt
2344 785 Pnt
2344 785 Pnt
2344 784 Pnt
2345 784 Pnt
2345 784 Pnt
2345 784 Pnt
2345 784 Pnt
2345 784 Pnt
2345 783 Pnt
2345 783 Pnt
2345 783 Pnt
2346 783 Pnt
2346 783 Pnt
2346 783 Pnt
2346 782 Pnt
2346 782 Pnt
2346 782 Pnt
2346 782 Pnt
2346 782 Pnt
2347 781 Pnt
2347 781 Pnt
2347 781 Pnt
2347 781 Pnt
2347 781 Pnt
2347 781 Pnt
2347 780 Pnt
2348 780 Pnt
2348 780 Pnt
2348 780 Pnt
2348 780 Pnt
2348 779 Pnt
2348 779 Pnt
2348 779 Pnt
2348 779 Pnt
2349 779 Pnt
2349 779 Pnt
2349 778 Pnt
2349 778 Pnt
2349 778 Pnt
2349 778 Pnt
2349 778 Pnt
2350 777 Pnt
2350 777 Pnt
2350 777 Pnt
2350 777 Pnt
2350 776 Pnt
2350 776 Pnt
2350 776 Pnt
2351 776 Pnt
2351 776 Pnt
2351 775 Pnt
2351 775 Pnt
2351 775 Pnt
2351 775 Pnt
2352 775 Pnt
2352 774 Pnt
2352 774 Pnt
2352 774 Pnt
2352 774 Pnt
2352 773 Pnt
2352 773 Pnt
2353 773 Pnt
2353 773 Pnt
2353 772 Pnt
2353 772 Pnt
2353 772 Pnt
2353 772 Pnt
2354 771 Pnt
2354 771 Pnt
2354 771 Pnt
2354 771 Pnt
2354 770 Pnt
2354 770 Pnt
2355 770 Pnt
2355 770 Pnt
2355 769 Pnt
2355 769 Pnt
2355 769 Pnt
2355 769 Pnt
2356 768 Pnt
2356 768 Pnt
2356 768 Pnt
2356 768 Pnt
2356 767 Pnt
2356 767 Pnt
2357 767 Pnt
2357 766 Pnt
2357 766 Pnt
2357 766 Pnt
2357 766 Pnt
2357 765 Pnt
2358 765 Pnt
2358 765 Pnt
2358 764 Pnt
2358 764 Pnt
2358 764 Pnt
2359 764 Pnt
2359 763 Pnt
2359 763 Pnt
2359 763 Pnt
2359 762 Pnt
2359 762 Pnt
2360 762 Pnt
2360 761 Pnt
2360 761 Pnt
2360 761 Pnt
2360 760 Pnt
2361 760 Pnt
2361 760 Pnt
2361 759 Pnt
2361 759 Pnt
2361 759 Pnt
2362 758 Pnt
2362 758 Pnt
2362 758 Pnt
2362 757 Pnt
2362 757 Pnt
2363 757 Pnt
2363 756 Pnt
2363 756 Pnt
2363 755 Pnt
2363 755 Pnt
2364 755 Pnt
2364 754 Pnt
2364 754 Pnt
2364 754 Pnt
2364 753 Pnt
2365 753 Pnt
2365 752 Pnt
2365 752 Pnt
2365 752 Pnt
2366 751 Pnt
2366 751 Pnt
2366 750 Pnt
2366 750 Pnt
2366 749 Pnt
2367 749 Pnt
2367 749 Pnt
2367 748 Pnt
2367 748 Pnt
2368 747 Pnt
2368 747 Pnt
2368 746 Pnt
2368 746 Pnt
2368 745 Pnt
2369 745 Pnt
2369 745 Pnt
2369 744 Pnt
2369 744 Pnt
2370 743 Pnt
2370 743 Pnt
2370 742 Pnt
2370 742 Pnt
2371 741 Pnt
2371 741 Pnt
2371 740 Pnt
2371 739 Pnt
2372 739 Pnt
2372 738 Pnt
2372 738 Pnt
2372 737 Pnt
2373 737 Pnt
2373 736 Pnt
2373 736 Pnt
2373 735 Pnt
2374 734 Pnt
2374 734 Pnt
2374 733 Pnt
2374 733 Pnt
2375 732 Pnt
2375 731 Pnt
2375 731 Pnt
2376 730 Pnt
2376 730 Pnt
2376 729 Pnt
2376 728 Pnt
2377 728 Pnt
2377 727 Pnt
2377 726 Pnt
2377 726 Pnt
2378 725 Pnt
2378 724 Pnt
2378 723 Pnt
2379 723 Pnt
2379 722 Pnt
2379 721 Pnt
2379 720 Pnt
2380 720 Pnt
2380 719 Pnt
2380 718 Pnt
2381 717 Pnt
2381 716 Pnt
stroke
grestore
end
showpage
}
\put(3120,1628){\makebox(0,0){mean field calculation (Y)}}
\put(3120,100){\makebox(0,0){$ \rho_B/\rho_0 $}}
\put(3960,200){\makebox(0,0){5}}
\put(3624,200){\makebox(0,0){4}}
\put(3288,200){\makebox(0,0){3}}
\put(2952,200){\makebox(0,0){2}}
\put(2616,200){\makebox(0,0){1}}
\put(2280,200){\makebox(0,0){0}}
\put(2230,1528){\makebox(0,0)[r]{0.3}}
\put(2230,1282){\makebox(0,0)[r]{0.2}}
\put(2230,1037){\makebox(0,0)[r]{0.1}}
\put(2230,791){\makebox(0,0)[r]{0}}
\put(2230,546){\makebox(0,0)[r]{-0.1}}
\put(2230,300){\makebox(0,0)[r]{-0.2}}
\put(1190,1628){\makebox(0,0){mean field calculation (X)}}
\put(1190,100){\makebox(0,0){$ \rho_B/\rho_0 $}}
\put(0,914){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$ \frac{\epsilon(\rho_B)-\epsilon_0}{\rho_B} - 3 m_Q [GeV] $}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1980,200){\makebox(0,0){5}}
\put(1664,200){\makebox(0,0){4}}
\put(1348,200){\makebox(0,0){3}}
\put(1032,200){\makebox(0,0){2}}
\put(716,200){\makebox(0,0){1}}
\put(400,200){\makebox(0,0){0}}
\put(350,1528){\makebox(0,0)[r]{0.3}}
\put(350,1323){\makebox(0,0)[r]{0.25}}
\put(350,1119){\makebox(0,0)[r]{0.2}}
\put(350,914){\makebox(0,0)[r]{0.15}}
\put(350,709){\makebox(0,0)[r]{0.1}}
\put(350,505){\makebox(0,0)[r]{0.05}}
\put(350,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figure8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plots/comp/e-n-plot.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 346
%%CreationDate: Wed Aug  4 18:35:32 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
850 300 M
63 0 V
2587 0 R
-63 0 V
850 476 M
63 0 V
2587 0 R
-63 0 V
850 652 M
63 0 V
2587 0 R
-63 0 V
850 828 M
63 0 V
2587 0 R
-63 0 V
850 1004 M
63 0 V
2587 0 R
-63 0 V
850 1180 M
63 0 V
2587 0 R
-63 0 V
850 1356 M
63 0 V
2587 0 R
-63 0 V
850 1532 M
63 0 V
2587 0 R
-63 0 V
850 1708 M
63 0 V
2587 0 R
-63 0 V
850 1884 M
63 0 V
2587 0 R
-63 0 V
850 2060 M
63 0 V
2587 0 R
-63 0 V
850 300 M
0 63 V
0 1697 R
0 -63 V
1380 300 M
0 63 V
0 1697 R
0 -63 V
1910 300 M
0 63 V
0 1697 R
0 -63 V
2440 300 M
0 63 V
0 1697 R
0 -63 V
2970 300 M
0 63 V
0 1697 R
0 -63 V
3500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
850 300 M
2650 0 V
0 1760 V
-2650 0 V
850 300 L
2.000 UL
LT1
3175 613 M
225 0 V
1724 2060 M
-13 -35 V
-13 -36 V
-13 -35 V
-13 -35 V
-14 -34 V
-13 -35 V
-13 -35 V
-14 -34 V
-13 -34 V
-13 -34 V
-13 -33 V
-13 -34 V
-14 -33 V
-13 -33 V
-13 -33 V
-13 -32 V
-14 -32 V
-13 -32 V
-13 -32 V
-14 -31 V
-13 -31 V
-13 -31 V
-13 -30 V
-13 -30 V
-14 -29 V
-13 -30 V
-13 -28 V
-14 -28 V
-13 -28 V
-13 -27 V
-13 -26 V
-14 -26 V
-13 -25 V
-13 -25 V
-13 -23 V
-13 -23 V
-14 -22 V
-13 -21 V
-13 -20 V
-13 -19 V
-14 -18 V
-13 -16 V
-13 -15 V
-13 -14 V
-14 -12 V
-13 -9 V
-13 -7 V
-13 -5 V
-14 -3 V
-13 3 V
-13 3 V
-14 12 V
-13 25 V
-13 31 V
-26 89 V
-14 81 V
-13 95 V
-13 112 V
-14 138 V
-13 173 V
-13 234 V
-12 297 V
2.000 UL
LT1
3500 1113 M
-13 0 V
-13 0 V
-14 1 V
-13 0 V
-13 1 V
-14 0 V
-13 0 V
-13 1 V
-13 0 V
-13 0 V
-14 1 V
-13 0 V
-13 0 V
-13 0 V
-14 1 V
-13 0 V
-13 0 V
-14 1 V
-13 0 V
-13 0 V
-13 1 V
-13 0 V
-14 0 V
-13 1 V
-13 1 V
-14 0 V
-13 0 V
-13 0 V
-13 1 V
-13 0 V
-14 0 V
-13 1 V
-13 0 V
-13 0 V
-14 1 V
-13 0 V
-13 1 V
-14 0 V
-13 0 V
-13 1 V
-13 1 V
-13 0 V
-14 0 V
-13 1 V
-13 0 V
-13 0 V
-14 1 V
-13 0 V
-13 1 V
-13 0 V
-14 0 V
-13 1 V
-13 1 V
-14 0 V
-13 0 V
-13 1 V
-13 0 V
-14 1 V
-13 0 V
-13 0 V
-13 1 V
-13 0 V
-14 1 V
-13 1 V
-13 0 V
-13 0 V
-14 1 V
-13 0 V
-13 1 V
-13 0 V
-14 1 V
-13 0 V
-13 1 V
-14 1 V
-13 0 V
-13 0 V
-13 1 V
-14 0 V
-13 1 V
-13 0 V
-13 1 V
-13 1 V
-14 0 V
-13 1 V
-13 0 V
-13 1 V
-14 1 V
-13 0 V
-13 1 V
-13 1 V
-14 0 V
-13 0 V
-13 1 V
-14 0 V
-13 1 V
-13 1 V
-13 0 V
-14 1 V
-13 1 V
-13 1 V
-13 0 V
-13 1 V
-14 0 V
-13 1 V
-13 1 V
-13 1 V
-14 0 V
-13 1 V
-13 1 V
-13 0 V
-14 1 V
-13 1 V
-13 1 V
-14 0 V
-13 1 V
-13 1 V
-13 1 V
-14 0 V
-13 1 V
-13 1 V
-13 0 V
-14 1 V
-13 1 V
-13 1 V
-13 0 V
-13 1 V
-14 1 V
-13 1 V
-13 0 V
-13 1 V
-14 1 V
-13 1 V
-13 1 V
-14 0 V
-13 1 V
-13 1 V
-13 1 V
-13 0 V
-14 1 V
-13 1 V
-13 1 V
-14 1 V
-13 -1 V
-13 1 V
-13 1 V
-13 0 V
-14 1 V
-13 1 V
-13 0 V
-13 1 V
-14 1 V
-13 -1 V
-13 1 V
-14 0 V
-13 0 V
-13 0 V
-13 0 V
-13 0 V
-14 -1 V
-13 -1 V
1.000 UL
LT0
3175 513 M
225 0 V
1240 2060 M
-1 -5 V
-3 -12 V
-3 -11 V
-2 -12 V
-3 -12 V
-2 -12 V
-3 -11 V
-3 -12 V
-2 -12 V
-3 -11 V
-3 -11 V
-2 -12 V
-3 -11 V
-3 -12 V
-2 -11 V
-3 -11 V
-3 -11 V
-2 -12 V
-3 -11 V
-3 -11 V
-2 -11 V
-3 -11 V
-3 -10 V
-2 -11 V
-3 -11 V
-2 -11 V
-3 -10 V
-3 -11 V
-2 -10 V
-3 -11 V
-3 -10 V
-2 -11 V
-3 -10 V
-3 -10 V
-2 -10 V
-3 -10 V
-3 -10 V
-2 -10 V
-3 -10 V
-3 -10 V
-2 -9 V
-3 -10 V
-3 -10 V
-2 -9 V
-3 -9 V
-2 -10 V
-3 -9 V
-3 -9 V
-2 -9 V
-3 -9 V
-3 -9 V
-2 -8 V
-3 -9 V
-3 -8 V
-2 -9 V
-3 -8 V
-3 -8 V
-2 -8 V
-3 -8 V
-3 -8 V
-2 -7 V
-3 -8 V
-3 -7 V
-2 -7 V
-3 -8 V
-2 -7 V
-3 -6 V
-3 -7 V
-2 -6 V
-3 -7 V
-3 -6 V
-2 -6 V
-3 -6 V
-3 -5 V
-2 -6 V
-3 -5 V
-3 -5 V
-2 -5 V
-3 -4 V
-3 -5 V
-2 -4 V
-3 -4 V
-3 -3 V
-2 -4 V
-3 -3 V
-2 -3 V
-3 -2 V
-3 -3 V
-2 -2 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-3 0 V
-2 0 V
-3 1 V
-3 1 V
-2 1 V
-3 3 V
-3 2 V
-2 3 V
-3 4 V
-3 4 V
-2 5 V
-3 5 V
-2 6 V
-3 7 V
-3 8 V
-2 8 V
-3 10 V
-3 10 V
-2 11 V
-3 12 V
-3 13 V
-2 15 V
-3 16 V
-3 17 V
-2 19 V
-3 20 V
-3 22 V
-2 24 V
-3 26 V
-3 28 V
-2 30 V
-3 34 V
-2 36 V
-3 39 V
-3 44 V
-2 47 V
-3 52 V
-3 58 V
-2 63 V
-3 58 V
1.000 UL
LT3
3499 1132 Pnt
3497 1132 Pnt
3494 1132 Pnt
3491 1132 Pnt
3489 1132 Pnt
3486 1132 Pnt
3483 1132 Pnt
3481 1132 Pnt
3478 1133 Pnt
3475 1133 Pnt
3473 1133 Pnt
3470 1133 Pnt
3467 1133 Pnt
3465 1133 Pnt
3462 1133 Pnt
3460 1133 Pnt
3457 1133 Pnt
3454 1133 Pnt
3452 1133 Pnt
3449 1133 Pnt
3446 1133 Pnt
3444 1133 Pnt
3441 1133 Pnt
3438 1134 Pnt
3436 1134 Pnt
3433 1134 Pnt
3430 1134 Pnt
3428 1134 Pnt
3425 1134 Pnt
3422 1134 Pnt
3420 1134 Pnt
3417 1134 Pnt
3414 1134 Pnt
3412 1134 Pnt
3409 1134 Pnt
3407 1134 Pnt
3404 1134 Pnt
3401 1135 Pnt
3399 1135 Pnt
3396 1135 Pnt
3393 1135 Pnt
3391 1135 Pnt
3388 1135 Pnt
3385 1135 Pnt
3383 1135 Pnt
3380 1135 Pnt
3377 1135 Pnt
3375 1135 Pnt
3372 1135 Pnt
3369 1135 Pnt
3367 1135 Pnt
3364 1136 Pnt
3361 1136 Pnt
3359 1136 Pnt
3356 1136 Pnt
3353 1136 Pnt
3351 1136 Pnt
3348 1136 Pnt
3346 1136 Pnt
3343 1136 Pnt
3340 1136 Pnt
3338 1136 Pnt
3335 1136 Pnt
3332 1136 Pnt
3330 1136 Pnt
3327 1137 Pnt
3324 1137 Pnt
3322 1137 Pnt
3319 1137 Pnt
3316 1137 Pnt
3314 1137 Pnt
3311 1137 Pnt
3308 1137 Pnt
3306 1137 Pnt
3303 1137 Pnt
3300 1137 Pnt
3298 1137 Pnt
3295 1137 Pnt
3293 1138 Pnt
3290 1138 Pnt
3287 1138 Pnt
3285 1138 Pnt
3282 1138 Pnt
3279 1138 Pnt
3277 1138 Pnt
3274 1138 Pnt
3271 1138 Pnt
3269 1138 Pnt
3266 1138 Pnt
3263 1138 Pnt
3261 1138 Pnt
3258 1139 Pnt
3255 1139 Pnt
3253 1139 Pnt
3250 1139 Pnt
3247 1139 Pnt
3245 1139 Pnt
3242 1139 Pnt
3240 1139 Pnt
3237 1139 Pnt
3234 1139 Pnt
3232 1139 Pnt
3229 1139 Pnt
3226 1139 Pnt
3224 1140 Pnt
3221 1140 Pnt
3218 1140 Pnt
3216 1140 Pnt
3213 1140 Pnt
3210 1140 Pnt
3208 1140 Pnt
3205 1140 Pnt
3202 1140 Pnt
3200 1140 Pnt
3197 1140 Pnt
3194 1140 Pnt
3192 1140 Pnt
3189 1141 Pnt
3187 1141 Pnt
3184 1141 Pnt
3181 1141 Pnt
3179 1141 Pnt
3176 1141 Pnt
3173 1141 Pnt
3171 1141 Pnt
3168 1141 Pnt
3165 1141 Pnt
3163 1141 Pnt
3160 1141 Pnt
3157 1142 Pnt
3155 1142 Pnt
3152 1142 Pnt
3149 1142 Pnt
3147 1142 Pnt
3144 1142 Pnt
3141 1142 Pnt
3139 1142 Pnt
3136 1142 Pnt
3134 1142 Pnt
3131 1142 Pnt
3128 1142 Pnt
3126 1143 Pnt
3123 1143 Pnt
3120 1143 Pnt
3118 1143 Pnt
3115 1143 Pnt
3112 1143 Pnt
3110 1143 Pnt
3107 1143 Pnt
3104 1143 Pnt
3102 1143 Pnt
3099 1143 Pnt
3096 1143 Pnt
3094 1144 Pnt
3091 1144 Pnt
3088 1144 Pnt
3086 1144 Pnt
3083 1144 Pnt
3081 1144 Pnt
3078 1144 Pnt
3075 1144 Pnt
3073 1144 Pnt
3070 1144 Pnt
3067 1144 Pnt
3065 1144 Pnt
3062 1145 Pnt
3059 1145 Pnt
3057 1145 Pnt
3054 1145 Pnt
3051 1145 Pnt
3049 1145 Pnt
3046 1145 Pnt
3043 1145 Pnt
3041 1145 Pnt
3038 1145 Pnt
3035 1145 Pnt
3033 1146 Pnt
3030 1146 Pnt
3028 1146 Pnt
3025 1146 Pnt
3022 1146 Pnt
3020 1146 Pnt
3017 1146 Pnt
3014 1146 Pnt
3012 1146 Pnt
3009 1146 Pnt
3006 1146 Pnt
3004 1147 Pnt
3001 1147 Pnt
2998 1147 Pnt
2996 1147 Pnt
2993 1147 Pnt
2990 1147 Pnt
2988 1147 Pnt
2985 1147 Pnt
2982 1147 Pnt
2980 1147 Pnt
2977 1147 Pnt
2975 1148 Pnt
2972 1148 Pnt
2969 1148 Pnt
2967 1148 Pnt
2964 1148 Pnt
2961 1148 Pnt
2959 1148 Pnt
2956 1148 Pnt
2953 1148 Pnt
2951 1148 Pnt
2948 1148 Pnt
2945 1149 Pnt
2943 1149 Pnt
2940 1149 Pnt
2937 1149 Pnt
2935 1149 Pnt
2932 1149 Pnt
2929 1149 Pnt
2927 1149 Pnt
2924 1149 Pnt
2922 1149 Pnt
2919 1150 Pnt
2916 1150 Pnt
2914 1150 Pnt
2911 1150 Pnt
2908 1150 Pnt
2906 1150 Pnt
2903 1150 Pnt
2900 1150 Pnt
2898 1150 Pnt
2895 1150 Pnt
2892 1150 Pnt
2890 1151 Pnt
2887 1151 Pnt
2884 1151 Pnt
2882 1151 Pnt
2879 1151 Pnt
2876 1151 Pnt
2874 1151 Pnt
2871 1151 Pnt
2869 1151 Pnt
2866 1151 Pnt
2863 1152 Pnt
2861 1152 Pnt
2858 1152 Pnt
2855 1152 Pnt
2853 1152 Pnt
2850 1152 Pnt
2847 1152 Pnt
2845 1152 Pnt
2842 1152 Pnt
2839 1152 Pnt
2837 1153 Pnt
2834 1153 Pnt
2831 1153 Pnt
2829 1153 Pnt
2826 1153 Pnt
2823 1153 Pnt
2821 1153 Pnt
2818 1153 Pnt
2816 1153 Pnt
2813 1153 Pnt
2810 1154 Pnt
2808 1154 Pnt
2805 1154 Pnt
2802 1154 Pnt
2800 1154 Pnt
2797 1154 Pnt
2794 1154 Pnt
2792 1154 Pnt
2789 1154 Pnt
2786 1155 Pnt
2784 1155 Pnt
2781 1155 Pnt
2778 1155 Pnt
2776 1155 Pnt
2773 1155 Pnt
2770 1155 Pnt
2768 1155 Pnt
2765 1155 Pnt
2763 1155 Pnt
2760 1156 Pnt
2757 1156 Pnt
2755 1156 Pnt
2752 1156 Pnt
2749 1156 Pnt
2747 1156 Pnt
2744 1156 Pnt
2741 1156 Pnt
2739 1156 Pnt
2736 1157 Pnt
2733 1157 Pnt
2731 1157 Pnt
2728 1157 Pnt
2725 1157 Pnt
2723 1157 Pnt
2720 1157 Pnt
2717 1157 Pnt
2715 1157 Pnt
2712 1158 Pnt
2710 1158 Pnt
2707 1158 Pnt
2704 1158 Pnt
2702 1158 Pnt
2699 1158 Pnt
2696 1158 Pnt
2694 1158 Pnt
2691 1158 Pnt
2688 1159 Pnt
2686 1159 Pnt
2683 1159 Pnt
2680 1159 Pnt
2678 1159 Pnt
2675 1159 Pnt
2672 1159 Pnt
2670 1159 Pnt
2667 1159 Pnt
2664 1160 Pnt
2662 1160 Pnt
2659 1160 Pnt
2657 1160 Pnt
2654 1160 Pnt
2651 1160 Pnt
2649 1160 Pnt
2646 1160 Pnt
2643 1161 Pnt
2641 1161 Pnt
2638 1161 Pnt
2635 1161 Pnt
2633 1161 Pnt
2630 1161 Pnt
2627 1161 Pnt
2625 1161 Pnt
2622 1161 Pnt
2619 1162 Pnt
2617 1162 Pnt
2614 1162 Pnt
2611 1162 Pnt
2609 1162 Pnt
2606 1162 Pnt
2604 1162 Pnt
2601 1162 Pnt
2598 1163 Pnt
2596 1163 Pnt
2593 1163 Pnt
2590 1163 Pnt
2588 1163 Pnt
2585 1163 Pnt
2582 1163 Pnt
2580 1163 Pnt
2577 1164 Pnt
2574 1164 Pnt
2572 1164 Pnt
2569 1164 Pnt
2566 1164 Pnt
2564 1164 Pnt
2561 1164 Pnt
2558 1164 Pnt
2556 1165 Pnt
2553 1165 Pnt
2551 1165 Pnt
2548 1165 Pnt
2545 1165 Pnt
2543 1165 Pnt
2540 1165 Pnt
2537 1165 Pnt
2535 1166 Pnt
2532 1166 Pnt
2529 1166 Pnt
2527 1166 Pnt
2524 1166 Pnt
2521 1166 Pnt
2519 1166 Pnt
2516 1166 Pnt
2513 1167 Pnt
2511 1167 Pnt
2508 1167 Pnt
2505 1167 Pnt
2503 1167 Pnt
2500 1167 Pnt
2498 1167 Pnt
2495 1168 Pnt
2492 1168 Pnt
2490 1168 Pnt
2487 1168 Pnt
2484 1168 Pnt
2482 1168 Pnt
2479 1168 Pnt
2476 1168 Pnt
2474 1169 Pnt
2471 1169 Pnt
2468 1169 Pnt
2466 1169 Pnt
2463 1169 Pnt
2460 1169 Pnt
2458 1169 Pnt
2455 1170 Pnt
2452 1170 Pnt
2450 1170 Pnt
2447 1170 Pnt
2445 1170 Pnt
2442 1170 Pnt
2439 1170 Pnt
2437 1171 Pnt
2434 1171 Pnt
2431 1171 Pnt
2429 1171 Pnt
2426 1171 Pnt
2423 1171 Pnt
2421 1171 Pnt
2418 1172 Pnt
2415 1172 Pnt
2413 1172 Pnt
2410 1172 Pnt
2407 1172 Pnt
2405 1172 Pnt
2402 1172 Pnt
2399 1173 Pnt
2397 1173 Pnt
2394 1173 Pnt
2392 1173 Pnt
2389 1173 Pnt
2386 1173 Pnt
2384 1173 Pnt
2381 1174 Pnt
2378 1174 Pnt
2376 1174 Pnt
2373 1174 Pnt
2370 1174 Pnt
2368 1174 Pnt
2365 1174 Pnt
2362 1175 Pnt
2360 1175 Pnt
2357 1175 Pnt
2354 1175 Pnt
2352 1175 Pnt
2349 1175 Pnt
2346 1175 Pnt
2344 1176 Pnt
2341 1176 Pnt
2339 1176 Pnt
2336 1176 Pnt
2333 1176 Pnt
2331 1176 Pnt
2328 1177 Pnt
2325 1177 Pnt
2323 1177 Pnt
2320 1177 Pnt
2317 1177 Pnt
2315 1177 Pnt
2312 1177 Pnt
2309 1178 Pnt
2307 1178 Pnt
2304 1178 Pnt
2301 1178 Pnt
2299 1178 Pnt
2296 1178 Pnt
2293 1179 Pnt
2291 1179 Pnt
2288 1179 Pnt
2286 1179 Pnt
2283 1179 Pnt
2280 1179 Pnt
2278 1180 Pnt
2275 1180 Pnt
2272 1180 Pnt
2270 1180 Pnt
2267 1180 Pnt
2264 1180 Pnt
2262 1181 Pnt
2259 1181 Pnt
2256 1181 Pnt
2254 1181 Pnt
2251 1181 Pnt
2248 1181 Pnt
2246 1182 Pnt
2243 1182 Pnt
2240 1182 Pnt
2238 1182 Pnt
2235 1182 Pnt
2233 1182 Pnt
2230 1183 Pnt
2227 1183 Pnt
2225 1183 Pnt
2222 1183 Pnt
2219 1183 Pnt
2217 1183 Pnt
2214 1184 Pnt
2211 1184 Pnt
2209 1184 Pnt
2206 1184 Pnt
2203 1184 Pnt
2201 1184 Pnt
2198 1185 Pnt
2195 1185 Pnt
2193 1185 Pnt
2190 1185 Pnt
2187 1185 Pnt
2185 1185 Pnt
2182 1186 Pnt
2180 1186 Pnt
2177 1186 Pnt
2174 1186 Pnt
2172 1186 Pnt
2169 1187 Pnt
2166 1187 Pnt
2164 1187 Pnt
2161 1187 Pnt
2158 1187 Pnt
2156 1187 Pnt
2153 1188 Pnt
2150 1188 Pnt
2148 1188 Pnt
2145 1188 Pnt
2142 1188 Pnt
2140 1189 Pnt
2137 1189 Pnt
2134 1189 Pnt
2132 1189 Pnt
2129 1189 Pnt
2127 1189 Pnt
2124 1190 Pnt
2121 1190 Pnt
2119 1190 Pnt
2116 1190 Pnt
2113 1190 Pnt
2111 1191 Pnt
2108 1191 Pnt
2105 1191 Pnt
2103 1191 Pnt
2100 1191 Pnt
2097 1192 Pnt
2095 1192 Pnt
2092 1192 Pnt
2089 1192 Pnt
2087 1192 Pnt
2084 1193 Pnt
2081 1193 Pnt
2079 1193 Pnt
2076 1193 Pnt
2074 1193 Pnt
2071 1194 Pnt
2068 1194 Pnt
2066 1194 Pnt
2063 1194 Pnt
2060 1194 Pnt
2058 1195 Pnt
2055 1195 Pnt
2052 1195 Pnt
2050 1195 Pnt
2047 1195 Pnt
2044 1196 Pnt
2042 1196 Pnt
2039 1196 Pnt
2036 1196 Pnt
2034 1196 Pnt
2031 1197 Pnt
2028 1197 Pnt
2026 1197 Pnt
2023 1197 Pnt
2021 1197 Pnt
2018 1198 Pnt
2015 1198 Pnt
2013 1198 Pnt
2010 1198 Pnt
2007 1199 Pnt
2005 1199 Pnt
2002 1199 Pnt
1999 1199 Pnt
1997 1199 Pnt
1994 1200 Pnt
1991 1200 Pnt
1989 1200 Pnt
1986 1200 Pnt
1983 1201 Pnt
1981 1201 Pnt
1978 1201 Pnt
1975 1201 Pnt
1973 1201 Pnt
1970 1202 Pnt
1968 1202 Pnt
1965 1202 Pnt
1962 1202 Pnt
1960 1203 Pnt
1957 1203 Pnt
1954 1203 Pnt
1952 1203 Pnt
1949 1203 Pnt
1946 1204 Pnt
1944 1204 Pnt
1941 1204 Pnt
1938 1204 Pnt
1936 1205 Pnt
1933 1205 Pnt
1930 1205 Pnt
1928 1205 Pnt
1925 1206 Pnt
1922 1206 Pnt
1920 1206 Pnt
1917 1206 Pnt
1915 1207 Pnt
1912 1207 Pnt
1909 1207 Pnt
1907 1207 Pnt
1904 1207 Pnt
1901 1208 Pnt
1899 1208 Pnt
1896 1208 Pnt
1893 1208 Pnt
1891 1209 Pnt
1888 1209 Pnt
1885 1209 Pnt
1883 1209 Pnt
1880 1210 Pnt
1877 1210 Pnt
1875 1210 Pnt
1872 1210 Pnt
1869 1211 Pnt
1867 1211 Pnt
1864 1211 Pnt
1862 1211 Pnt
1859 1212 Pnt
1856 1212 Pnt
1854 1212 Pnt
1851 1213 Pnt
1848 1213 Pnt
1846 1213 Pnt
1843 1213 Pnt
1840 1214 Pnt
1838 1214 Pnt
1835 1214 Pnt
1832 1214 Pnt
1830 1215 Pnt
1827 1215 Pnt
1824 1215 Pnt
1822 1215 Pnt
1819 1216 Pnt
1816 1216 Pnt
1814 1216 Pnt
1811 1217 Pnt
1809 1217 Pnt
1806 1217 Pnt
1803 1217 Pnt
1801 1218 Pnt
1798 1218 Pnt
1795 1218 Pnt
1793 1219 Pnt
1790 1219 Pnt
1787 1219 Pnt
1785 1219 Pnt
1782 1220 Pnt
1779 1220 Pnt
1777 1220 Pnt
1774 1221 Pnt
1771 1221 Pnt
1769 1221 Pnt
1766 1221 Pnt
1763 1222 Pnt
1761 1222 Pnt
1758 1222 Pnt
1756 1223 Pnt
1753 1223 Pnt
1750 1223 Pnt
1748 1223 Pnt
1745 1224 Pnt
1742 1224 Pnt
1740 1224 Pnt
1737 1225 Pnt
1734 1225 Pnt
1732 1225 Pnt
1729 1226 Pnt
1726 1226 Pnt
1724 1226 Pnt
1721 1227 Pnt
1718 1227 Pnt
1716 1227 Pnt
1713 1227 Pnt
1710 1228 Pnt
1708 1228 Pnt
1705 1228 Pnt
1703 1229 Pnt
1700 1229 Pnt
1697 1229 Pnt
1695 1230 Pnt
1692 1230 Pnt
1689 1230 Pnt
1687 1231 Pnt
1684 1231 Pnt
1681 1231 Pnt
1679 1232 Pnt
1676 1232 Pnt
1673 1232 Pnt
1671 1233 Pnt
1668 1233 Pnt
1665 1233 Pnt
1663 1234 Pnt
1660 1234 Pnt
1657 1234 Pnt
1655 1235 Pnt
1652 1235 Pnt
1650 1235 Pnt
1647 1236 Pnt
1644 1236 Pnt
1642 1236 Pnt
1639 1237 Pnt
1636 1237 Pnt
1634 1238 Pnt
1631 1238 Pnt
1628 1238 Pnt
1626 1239 Pnt
1623 1239 Pnt
1620 1239 Pnt
1618 1240 Pnt
1615 1240 Pnt
1612 1240 Pnt
1610 1241 Pnt
1607 1241 Pnt
1604 1242 Pnt
1602 1242 Pnt
1599 1242 Pnt
1597 1243 Pnt
1594 1243 Pnt
1591 1243 Pnt
1589 1244 Pnt
1586 1244 Pnt
1583 1245 Pnt
1581 1245 Pnt
1578 1245 Pnt
1575 1246 Pnt
1573 1246 Pnt
1570 1247 Pnt
1567 1247 Pnt
1565 1247 Pnt
1562 1248 Pnt
1559 1248 Pnt
1557 1249 Pnt
1554 1249 Pnt
1551 1249 Pnt
1549 1250 Pnt
1546 1250 Pnt
1544 1251 Pnt
1541 1251 Pnt
1538 1251 Pnt
1536 1252 Pnt
1533 1252 Pnt
1530 1253 Pnt
1528 1253 Pnt
1525 1254 Pnt
1522 1254 Pnt
1520 1254 Pnt
1517 1255 Pnt
1514 1255 Pnt
1512 1256 Pnt
1509 1256 Pnt
1506 1257 Pnt
1504 1257 Pnt
1501 1257 Pnt
1498 1258 Pnt
1496 1258 Pnt
1493 1259 Pnt
1491 1259 Pnt
1488 1260 Pnt
1485 1260 Pnt
1483 1261 Pnt
1480 1261 Pnt
1477 1262 Pnt
1475 1262 Pnt
1472 1262 Pnt
1469 1263 Pnt
1467 1263 Pnt
1464 1264 Pnt
1461 1264 Pnt
1459 1265 Pnt
1456 1265 Pnt
1453 1266 Pnt
1451 1266 Pnt
1448 1267 Pnt
1445 1267 Pnt
1443 1268 Pnt
1440 1268 Pnt
1438 1269 Pnt
1435 1269 Pnt
1432 1270 Pnt
1430 1270 Pnt
1427 1271 Pnt
1424 1271 Pnt
1422 1272 Pnt
1419 1272 Pnt
1416 1273 Pnt
1414 1273 Pnt
1411 1274 Pnt
1408 1274 Pnt
1406 1275 Pnt
1403 1275 Pnt
1400 1276 Pnt
1398 1277 Pnt
1395 1277 Pnt
1392 1278 Pnt
1390 1278 Pnt
1387 1279 Pnt
1385 1279 Pnt
1382 1280 Pnt
1379 1280 Pnt
1377 1281 Pnt
1374 1282 Pnt
1371 1282 Pnt
1369 1283 Pnt
1366 1283 Pnt
1363 1284 Pnt
1361 1284 Pnt
1358 1285 Pnt
1355 1286 Pnt
1353 1286 Pnt
1350 1287 Pnt
1347 1287 Pnt
1345 1288 Pnt
1342 1289 Pnt
1339 1289 Pnt
1337 1290 Pnt
1334 1290 Pnt
1332 1291 Pnt
1329 1292 Pnt
1326 1292 Pnt
1324 1293 Pnt
1321 1293 Pnt
1318 1294 Pnt
1316 1295 Pnt
1313 1295 Pnt
1310 1296 Pnt
1308 1297 Pnt
1305 1297 Pnt
1302 1298 Pnt
1300 1299 Pnt
1297 1299 Pnt
1294 1300 Pnt
1292 1300 Pnt
1289 1301 Pnt
1286 1302 Pnt
1284 1302 Pnt
1281 1303 Pnt
1279 1304 Pnt
1276 1305 Pnt
1273 1305 Pnt
1271 1306 Pnt
1268 1307 Pnt
1265 1307 Pnt
1263 1308 Pnt
1260 1309 Pnt
1257 1309 Pnt
1255 1310 Pnt
1252 1311 Pnt
1249 1311 Pnt
1247 1312 Pnt
1244 1313 Pnt
1241 1314 Pnt
1239 1314 Pnt
1236 1315 Pnt
1233 1316 Pnt
1231 1317 Pnt
1228 1317 Pnt
1226 1318 Pnt
1223 1319 Pnt
1220 1320 Pnt
1218 1320 Pnt
1215 1321 Pnt
1212 1322 Pnt
1210 1323 Pnt
1207 1323 Pnt
1204 1324 Pnt
1202 1325 Pnt
1199 1326 Pnt
1196 1326 Pnt
1194 1327 Pnt
1191 1328 Pnt
1188 1329 Pnt
1186 1329 Pnt
1183 1330 Pnt
1180 1331 Pnt
1178 1332 Pnt
1175 1333 Pnt
1173 1333 Pnt
1170 1334 Pnt
1167 1335 Pnt
1165 1336 Pnt
1162 1336 Pnt
1159 1337 Pnt
1157 1338 Pnt
1154 1339 Pnt
1151 1340 Pnt
1149 1340 Pnt
1146 1341 Pnt
1143 1342 Pnt
1141 1343 Pnt
1138 1343 Pnt
1135 1344 Pnt
1133 1345 Pnt
1130 1346 Pnt
1127 1346 Pnt
1125 1347 Pnt
1122 1348 Pnt
1120 1348 Pnt
1117 1349 Pnt
1114 1350 Pnt
1112 1350 Pnt
1109 1351 Pnt
1106 1352 Pnt
1104 1352 Pnt
1101 1353 Pnt
1098 1354 Pnt
1096 1354 Pnt
1093 1355 Pnt
1090 1355 Pnt
1088 1356 Pnt
1085 1356 Pnt
1082 1356 Pnt
1080 1357 Pnt
1077 1357 Pnt
1074 1357 Pnt
1072 1357 Pnt
1069 1358 Pnt
1067 1358 Pnt
1064 1358 Pnt
1061 1357 Pnt
1059 1357 Pnt
1056 1357 Pnt
1053 1356 Pnt
1051 1356 Pnt
1048 1355 Pnt
1045 1354 Pnt
1043 1352 Pnt
1040 1350 Pnt
1.000 UL
LT0
3175 413 M
225 0 V
2471 2060 M
-3 -4 V
-2 -5 V
-3 -4 V
-3 -5 V
-2 -4 V
-3 -4 V
-3 -5 V
-2 -4 V
-3 -4 V
-2 -5 V
-3 -4 V
-3 -5 V
-2 -4 V
-3 -4 V
-3 -5 V
-2 -4 V
-3 -4 V
-3 -5 V
-2 -4 V
-3 -5 V
-3 -4 V
-2 -4 V
-3 -5 V
-3 -4 V
-2 -4 V
-3 -5 V
-3 -4 V
-2 -4 V
-3 -5 V
-2 -4 V
-3 -4 V
-3 -5 V
-2 -4 V
-3 -4 V
-3 -5 V
-2 -4 V
-3 -4 V
-3 -5 V
-2 -4 V
-3 -4 V
-3 -5 V
-2 -4 V
-3 -4 V
-3 -5 V
-2 -4 V
-3 -4 V
-3 -5 V
-2 -4 V
-3 -4 V
-2 -5 V
-3 -4 V
-3 -4 V
-2 -5 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -5 V
-3 -4 V
-2 -4 V
-3 -5 V
-3 -4 V
-2 -4 V
-3 -5 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -5 V
-2 -4 V
-3 -4 V
-2 -5 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -5 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -5 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -5 V
-3 -4 V
-3 -4 V
-2 -5 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-2 -5 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -5 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -5 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -5 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -5 V
-2 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -5 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -5 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -5 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-2 -5 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -5 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -5 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -5 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -5 V
-2 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -3 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -3 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -3 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-2 -4 V
-3 -3 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -3 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -3 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -3 V
-3 -4 V
-2 -4 V
-3 -4 V
-2 -3 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -3 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -3 V
-2 -4 V
-3 -4 V
-3 -3 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -3 V
-3 -4 V
-3 -4 V
-2 -3 V
-3 -4 V
-2 -4 V
-3 -3 V
-3 -4 V
-2 -3 V
-3 -4 V
-3 -4 V
-2 -3 V
-3 -4 V
-3 -4 V
-2 -3 V
-3 -4 V
-3 -3 V
-2 -4 V
-3 -4 V
-3 -3 V
-2 -4 V
-3 -3 V
-3 -4 V
-2 -3 V
-3 -4 V
-2 -3 V
-3 -4 V
-3 -3 V
-2 -4 V
-3 -4 V
-3 -3 V
-2 -4 V
-3 -3 V
-3 -3 V
-2 -4 V
-3 -3 V
-3 -4 V
-2 -3 V
-3 -4 V
-3 -3 V
-2 -4 V
-3 -3 V
-3 -4 V
-2 -3 V
-3 -3 V
-2 -4 V
-3 -3 V
-3 -4 V
-2 -3 V
-3 -3 V
-3 -4 V
-2 -3 V
-3 -3 V
-3 -4 V
-2 -3 V
-3 -3 V
-3 -4 V
-2 -3 V
-3 -3 V
-3 -4 V
-2 -3 V
-3 -3 V
-3 -4 V
-2 -3 V
-3 -3 V
-2 -3 V
-3 -4 V
-3 -3 V
-2 -3 V
-3 -3 V
-3 -4 V
-2 -3 V
-3 -3 V
-3 -3 V
-2 -3 V
-3 -3 V
-3 -4 V
-2 -3 V
-3 -3 V
-3 -3 V
-2 -3 V
-3 -3 V
-3 -3 V
-2 -3 V
-3 -4 V
-2 -3 V
-3 -3 V
-3 -3 V
-2 -3 V
-3 -3 V
-3 -3 V
-2 -3 V
-3 -3 V
-3 -3 V
-2 -3 V
-3 -3 V
-3 -3 V
-2 -3 V
-3 -3 V
-3 -3 V
-2 -2 V
-3 -3 V
-3 -3 V
-2 -3 V
-3 -3 V
-2 -3 V
-3 -3 V
-3 -2 V
-2 -3 V
-3 -3 V
-3 -3 V
-2 -3 V
-3 -2 V
-3 -3 V
-2 -3 V
-3 -3 V
-3 -2 V
-2 -3 V
-3 -3 V
-3 -2 V
-2 -3 V
-3 -3 V
-3 -2 V
-2 -3 V
-3 -3 V
-2 -2 V
-3 -3 V
-3 -2 V
-2 -3 V
-3 -2 V
-3 -3 V
-2 -2 V
-3 -3 V
currentpoint stroke M
-3 -2 V
-2 -3 V
-3 -2 V
-3 -3 V
-2 -2 V
-3 -2 V
-3 -3 V
-2 -2 V
-3 -3 V
-3 -2 V
-2 -2 V
-3 -2 V
-2 -3 V
-3 -2 V
-3 -2 V
-2 -2 V
-3 -3 V
-3 -2 V
-2 -2 V
-3 -2 V
-3 -2 V
-2 -2 V
-3 -2 V
-3 -2 V
-2 -2 V
-3 -2 V
-3 -2 V
-2 -2 V
-3 -2 V
-3 -2 V
-2 -2 V
-3 -2 V
-2 -2 V
-3 -2 V
-3 -2 V
-2 -1 V
-3 -2 V
-3 -2 V
-2 -2 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-3 -2 V
-2 -1 V
-3 -2 V
-3 -1 V
-2 -2 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-2 -2 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 -2 V
-3 -1 V
-2 -1 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-3 0 V
-2 -1 V
-3 0 V
-3 -1 V
-2 0 V
-3 0 V
-3 0 V
-2 -1 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-2 1 V
-3 0 V
-2 0 V
-3 1 V
-3 0 V
-2 1 V
-3 0 V
-3 1 V
-2 1 V
-3 1 V
-3 1 V
-2 1 V
-3 1 V
-3 1 V
-2 1 V
-3 1 V
-3 1 V
-2 2 V
-3 1 V
-3 2 V
-2 1 V
-3 2 V
-2 2 V
-3 2 V
-3 2 V
-2 2 V
-3 2 V
-3 2 V
-2 3 V
-3 2 V
-3 3 V
-2 3 V
-3 3 V
-3 2 V
-2 3 V
-3 4 V
-3 3 V
-2 3 V
-3 4 V
-3 4 V
-2 4 V
-3 3 V
-2 5 V
-3 4 V
-3 4 V
-2 5 V
-3 5 V
-3 5 V
-2 5 V
-3 5 V
-3 5 V
-2 6 V
-3 6 V
-3 6 V
-2 6 V
-3 7 V
-3 6 V
-2 7 V
-3 8 V
-3 7 V
-2 8 V
-3 8 V
-2 8 V
-3 8 V
-3 9 V
-2 9 V
-3 10 V
-3 10 V
-2 10 V
-3 10 V
-3 11 V
-2 11 V
-3 12 V
-3 12 V
-2 13 V
-3 13 V
-3 14 V
-2 14 V
-3 15 V
-3 15 V
-2 16 V
-3 16 V
-2 17 V
-3 18 V
-3 19 V
-2 20 V
-3 20 V
-3 21 V
-2 23 V
-3 23 V
-3 24 V
-2 26 V
-3 27 V
-3 28 V
-2 30 V
-3 31 V
-3 33 V
-2 35 V
-3 37 V
-3 39 V
-2 42 V
-3 44 V
-2 47 V
-3 51 V
-3 54 V
-2 59 V
-3 63 V
-3 69 V
-2 74 V
-3 82 V
-3 90 V
-1 60 V
1.000 UL
LT5
3499 1058 Pnt
3497 1058 Pnt
3494 1058 Pnt
3491 1058 Pnt
3489 1058 Pnt
3486 1058 Pnt
3483 1058 Pnt
3481 1058 Pnt
3478 1058 Pnt
3475 1058 Pnt
3473 1058 Pnt
3470 1058 Pnt
3467 1058 Pnt
3465 1058 Pnt
3462 1058 Pnt
3460 1058 Pnt
3457 1058 Pnt
3454 1058 Pnt
3452 1057 Pnt
3449 1057 Pnt
3446 1057 Pnt
3444 1057 Pnt
3441 1057 Pnt
3438 1057 Pnt
3436 1057 Pnt
3433 1057 Pnt
3430 1057 Pnt
3428 1057 Pnt
3425 1057 Pnt
3422 1057 Pnt
3420 1057 Pnt
3417 1057 Pnt
3414 1057 Pnt
3412 1057 Pnt
3409 1057 Pnt
3407 1057 Pnt
3404 1057 Pnt
3401 1057 Pnt
3399 1057 Pnt
3396 1057 Pnt
3393 1057 Pnt
3391 1057 Pnt
3388 1057 Pnt
3385 1057 Pnt
3383 1057 Pnt
3380 1057 Pnt
3377 1057 Pnt
3375 1057 Pnt
3372 1057 Pnt
3369 1057 Pnt
3367 1057 Pnt
3364 1057 Pnt
3361 1056 Pnt
3359 1056 Pnt
3356 1056 Pnt
3353 1056 Pnt
3351 1056 Pnt
3348 1056 Pnt
3346 1056 Pnt
3343 1056 Pnt
3340 1056 Pnt
3338 1056 Pnt
3335 1056 Pnt
3332 1056 Pnt
3330 1056 Pnt
3327 1056 Pnt
3324 1056 Pnt
3322 1056 Pnt
3319 1056 Pnt
3316 1056 Pnt
3314 1056 Pnt
3311 1056 Pnt
3308 1056 Pnt
3306 1056 Pnt
3303 1056 Pnt
3300 1056 Pnt
3298 1056 Pnt
3295 1056 Pnt
3293 1056 Pnt
3290 1056 Pnt
3287 1056 Pnt
3285 1056 Pnt
3282 1055 Pnt
3279 1055 Pnt
3277 1055 Pnt
3274 1055 Pnt
3271 1055 Pnt
3269 1055 Pnt
3266 1055 Pnt
3263 1055 Pnt
3261 1055 Pnt
3258 1055 Pnt
3255 1055 Pnt
3253 1055 Pnt
3250 1055 Pnt
3247 1055 Pnt
3245 1055 Pnt
3242 1055 Pnt
3240 1055 Pnt
3237 1055 Pnt
3234 1055 Pnt
3232 1055 Pnt
3229 1055 Pnt
3226 1055 Pnt
3224 1055 Pnt
3221 1055 Pnt
3218 1055 Pnt
3216 1055 Pnt
3213 1055 Pnt
3210 1054 Pnt
3208 1054 Pnt
3205 1054 Pnt
3202 1054 Pnt
3200 1054 Pnt
3197 1054 Pnt
3194 1054 Pnt
3192 1054 Pnt
3189 1054 Pnt
3187 1054 Pnt
3184 1054 Pnt
3181 1054 Pnt
3179 1054 Pnt
3176 1054 Pnt
3173 1054 Pnt
3171 1054 Pnt
3168 1054 Pnt
3165 1054 Pnt
3163 1054 Pnt
3160 1054 Pnt
3157 1054 Pnt
3155 1054 Pnt
3152 1054 Pnt
3149 1054 Pnt
3147 1053 Pnt
3144 1053 Pnt
3141 1053 Pnt
3139 1053 Pnt
3136 1053 Pnt
3134 1053 Pnt
3131 1053 Pnt
3128 1053 Pnt
3126 1053 Pnt
3123 1053 Pnt
3120 1053 Pnt
3118 1053 Pnt
3115 1053 Pnt
3112 1053 Pnt
3110 1053 Pnt
3107 1053 Pnt
3104 1053 Pnt
3102 1053 Pnt
3099 1053 Pnt
3096 1053 Pnt
3094 1053 Pnt
3091 1053 Pnt
3088 1052 Pnt
3086 1052 Pnt
3083 1052 Pnt
3081 1052 Pnt
3078 1052 Pnt
3075 1052 Pnt
3073 1052 Pnt
3070 1052 Pnt
3067 1052 Pnt
3065 1052 Pnt
3062 1052 Pnt
3059 1052 Pnt
3057 1052 Pnt
3054 1052 Pnt
3051 1052 Pnt
3049 1052 Pnt
3046 1052 Pnt
3043 1052 Pnt
3041 1052 Pnt
3038 1052 Pnt
3035 1051 Pnt
3033 1051 Pnt
3030 1051 Pnt
3028 1051 Pnt
3025 1051 Pnt
3022 1051 Pnt
3020 1051 Pnt
3017 1051 Pnt
3014 1051 Pnt
3012 1051 Pnt
3009 1051 Pnt
3006 1051 Pnt
3004 1051 Pnt
3001 1051 Pnt
2998 1051 Pnt
2996 1051 Pnt
2993 1051 Pnt
2990 1051 Pnt
2988 1051 Pnt
2985 1050 Pnt
2982 1050 Pnt
2980 1050 Pnt
2977 1050 Pnt
2975 1050 Pnt
2972 1050 Pnt
2969 1050 Pnt
2967 1050 Pnt
2964 1050 Pnt
2961 1050 Pnt
2959 1050 Pnt
2956 1050 Pnt
2953 1050 Pnt
2951 1050 Pnt
2948 1050 Pnt
2945 1050 Pnt
2943 1050 Pnt
2940 1049 Pnt
2937 1049 Pnt
2935 1049 Pnt
2932 1049 Pnt
2929 1049 Pnt
2927 1049 Pnt
2924 1049 Pnt
2922 1049 Pnt
2919 1049 Pnt
2916 1049 Pnt
2914 1049 Pnt
2911 1049 Pnt
2908 1049 Pnt
2906 1049 Pnt
2903 1049 Pnt
2900 1049 Pnt
2898 1048 Pnt
2895 1048 Pnt
2892 1048 Pnt
2890 1048 Pnt
2887 1048 Pnt
2884 1048 Pnt
2882 1048 Pnt
2879 1048 Pnt
2876 1048 Pnt
2874 1048 Pnt
2871 1048 Pnt
2869 1048 Pnt
2866 1048 Pnt
2863 1048 Pnt
2861 1048 Pnt
2858 1047 Pnt
2855 1047 Pnt
2853 1047 Pnt
2850 1047 Pnt
2847 1047 Pnt
2845 1047 Pnt
2842 1047 Pnt
2839 1047 Pnt
2837 1047 Pnt
2834 1047 Pnt
2831 1047 Pnt
2829 1047 Pnt
2826 1047 Pnt
2823 1047 Pnt
2821 1046 Pnt
2818 1046 Pnt
2816 1046 Pnt
2813 1046 Pnt
2810 1046 Pnt
2808 1046 Pnt
2805 1046 Pnt
2802 1046 Pnt
2800 1046 Pnt
2797 1046 Pnt
2794 1046 Pnt
2792 1046 Pnt
2789 1046 Pnt
2786 1045 Pnt
2784 1045 Pnt
2781 1045 Pnt
2778 1045 Pnt
2776 1045 Pnt
2773 1045 Pnt
2770 1045 Pnt
2768 1045 Pnt
2765 1045 Pnt
2763 1045 Pnt
2760 1045 Pnt
2757 1045 Pnt
2755 1045 Pnt
2752 1044 Pnt
2749 1044 Pnt
2747 1044 Pnt
2744 1044 Pnt
2741 1044 Pnt
2739 1044 Pnt
2736 1044 Pnt
2733 1044 Pnt
2731 1044 Pnt
2728 1044 Pnt
2725 1044 Pnt
2723 1044 Pnt
2720 1043 Pnt
2717 1043 Pnt
2715 1043 Pnt
2712 1043 Pnt
2710 1043 Pnt
2707 1043 Pnt
2704 1043 Pnt
2702 1043 Pnt
2699 1043 Pnt
2696 1043 Pnt
2694 1043 Pnt
2691 1042 Pnt
2688 1042 Pnt
2686 1042 Pnt
2683 1042 Pnt
2680 1042 Pnt
2678 1042 Pnt
2675 1042 Pnt
2672 1042 Pnt
2670 1042 Pnt
2667 1042 Pnt
2664 1042 Pnt
2662 1041 Pnt
2659 1041 Pnt
2657 1041 Pnt
2654 1041 Pnt
2651 1041 Pnt
2649 1041 Pnt
2646 1041 Pnt
2643 1041 Pnt
2641 1041 Pnt
2638 1041 Pnt
2635 1040 Pnt
2633 1040 Pnt
2630 1040 Pnt
2627 1040 Pnt
2625 1040 Pnt
2622 1040 Pnt
2619 1040 Pnt
2617 1040 Pnt
2614 1040 Pnt
2611 1040 Pnt
2609 1039 Pnt
2606 1039 Pnt
2604 1039 Pnt
2601 1039 Pnt
2598 1039 Pnt
2596 1039 Pnt
2593 1039 Pnt
2590 1039 Pnt
2588 1039 Pnt
2585 1038 Pnt
2582 1038 Pnt
2580 1038 Pnt
2577 1038 Pnt
2574 1038 Pnt
2572 1038 Pnt
2569 1038 Pnt
2566 1038 Pnt
2564 1038 Pnt
2561 1037 Pnt
2558 1037 Pnt
2556 1037 Pnt
2553 1037 Pnt
2551 1037 Pnt
2548 1037 Pnt
2545 1037 Pnt
2543 1037 Pnt
2540 1036 Pnt
2537 1036 Pnt
2535 1036 Pnt
2532 1036 Pnt
2529 1036 Pnt
2527 1036 Pnt
2524 1036 Pnt
2521 1036 Pnt
2519 1035 Pnt
2516 1035 Pnt
2513 1035 Pnt
2511 1035 Pnt
2508 1035 Pnt
2505 1035 Pnt
2503 1035 Pnt
2500 1035 Pnt
2498 1034 Pnt
2495 1034 Pnt
2492 1034 Pnt
2490 1034 Pnt
2487 1034 Pnt
2484 1034 Pnt
2482 1034 Pnt
2479 1034 Pnt
2476 1033 Pnt
2474 1033 Pnt
2471 1033 Pnt
2468 1033 Pnt
2466 1033 Pnt
2463 1033 Pnt
2460 1033 Pnt
2458 1032 Pnt
2455 1032 Pnt
2452 1032 Pnt
2450 1032 Pnt
2447 1032 Pnt
2445 1032 Pnt
2442 1032 Pnt
2439 1031 Pnt
2437 1031 Pnt
2434 1031 Pnt
2431 1031 Pnt
2429 1031 Pnt
2426 1031 Pnt
2423 1031 Pnt
2421 1030 Pnt
2418 1030 Pnt
2415 1030 Pnt
2413 1030 Pnt
2410 1030 Pnt
2407 1030 Pnt
2405 1029 Pnt
2402 1029 Pnt
2399 1029 Pnt
2397 1029 Pnt
2394 1029 Pnt
2392 1029 Pnt
2389 1028 Pnt
2386 1028 Pnt
2384 1028 Pnt
2381 1028 Pnt
2378 1028 Pnt
2376 1028 Pnt
2373 1027 Pnt
2370 1027 Pnt
2368 1027 Pnt
2365 1027 Pnt
2362 1027 Pnt
2360 1027 Pnt
2357 1026 Pnt
2354 1026 Pnt
2352 1026 Pnt
2349 1026 Pnt
2346 1026 Pnt
2344 1026 Pnt
2341 1025 Pnt
2339 1025 Pnt
2336 1025 Pnt
2333 1025 Pnt
2331 1025 Pnt
2328 1025 Pnt
2325 1024 Pnt
2323 1024 Pnt
2320 1024 Pnt
2317 1024 Pnt
2315 1024 Pnt
2312 1023 Pnt
2309 1023 Pnt
2307 1023 Pnt
2304 1023 Pnt
2301 1023 Pnt
2299 1022 Pnt
2296 1022 Pnt
2293 1022 Pnt
2291 1022 Pnt
2288 1022 Pnt
2286 1021 Pnt
2283 1021 Pnt
2280 1021 Pnt
2278 1021 Pnt
2275 1021 Pnt
2272 1020 Pnt
2270 1020 Pnt
2267 1020 Pnt
2264 1020 Pnt
2262 1020 Pnt
2259 1019 Pnt
2256 1019 Pnt
2254 1019 Pnt
2251 1019 Pnt
2248 1018 Pnt
2246 1018 Pnt
2243 1018 Pnt
2240 1018 Pnt
2238 1018 Pnt
2235 1017 Pnt
2233 1017 Pnt
2230 1017 Pnt
2227 1017 Pnt
2225 1016 Pnt
2222 1016 Pnt
2219 1016 Pnt
2217 1016 Pnt
2214 1015 Pnt
2211 1015 Pnt
2209 1015 Pnt
2206 1015 Pnt
2203 1015 Pnt
2201 1014 Pnt
2198 1014 Pnt
2195 1014 Pnt
2193 1014 Pnt
2190 1013 Pnt
2187 1013 Pnt
2185 1013 Pnt
2182 1013 Pnt
2180 1012 Pnt
2177 1012 Pnt
2174 1012 Pnt
2172 1011 Pnt
2169 1011 Pnt
2166 1011 Pnt
2164 1011 Pnt
2161 1010 Pnt
2158 1010 Pnt
2156 1010 Pnt
2153 1010 Pnt
2150 1009 Pnt
2148 1009 Pnt
2145 1009 Pnt
2142 1008 Pnt
2140 1008 Pnt
2137 1008 Pnt
2134 1008 Pnt
2132 1007 Pnt
2129 1007 Pnt
2127 1007 Pnt
2124 1006 Pnt
2121 1006 Pnt
2119 1006 Pnt
2116 1006 Pnt
2113 1005 Pnt
2111 1005 Pnt
2108 1005 Pnt
2105 1004 Pnt
2103 1004 Pnt
2100 1004 Pnt
2097 1003 Pnt
2095 1003 Pnt
2092 1003 Pnt
2089 1002 Pnt
2087 1002 Pnt
2084 1002 Pnt
2081 1001 Pnt
2079 1001 Pnt
2076 1001 Pnt
2074 1000 Pnt
2071 1000 Pnt
2068 1000 Pnt
2066 999 Pnt
2063 999 Pnt
2060 999 Pnt
2058 998 Pnt
2055 998 Pnt
2052 998 Pnt
2050 997 Pnt
2047 997 Pnt
2044 997 Pnt
2042 996 Pnt
2039 996 Pnt
2036 995 Pnt
2034 995 Pnt
2031 995 Pnt
2028 994 Pnt
2026 994 Pnt
2023 993 Pnt
2021 993 Pnt
2018 993 Pnt
2015 992 Pnt
2013 992 Pnt
2010 992 Pnt
2007 991 Pnt
2005 991 Pnt
2002 990 Pnt
1999 990 Pnt
1997 989 Pnt
1994 989 Pnt
1991 989 Pnt
1989 988 Pnt
1986 988 Pnt
1983 987 Pnt
1981 987 Pnt
1978 986 Pnt
1975 986 Pnt
1973 986 Pnt
1970 985 Pnt
1968 985 Pnt
1965 984 Pnt
1962 984 Pnt
1960 983 Pnt
1957 983 Pnt
1954 982 Pnt
1952 982 Pnt
1949 981 Pnt
1946 981 Pnt
1944 980 Pnt
1941 980 Pnt
1938 979 Pnt
1936 979 Pnt
1933 978 Pnt
1930 978 Pnt
1928 977 Pnt
1925 977 Pnt
1922 976 Pnt
1920 976 Pnt
1917 975 Pnt
1915 975 Pnt
1912 974 Pnt
1909 974 Pnt
1907 973 Pnt
1904 972 Pnt
1901 972 Pnt
1899 971 Pnt
1896 971 Pnt
1893 970 Pnt
1891 970 Pnt
1888 969 Pnt
1885 968 Pnt
1883 968 Pnt
1880 967 Pnt
1877 966 Pnt
1875 966 Pnt
1872 965 Pnt
1869 965 Pnt
1867 964 Pnt
1864 963 Pnt
1862 963 Pnt
1859 962 Pnt
1856 961 Pnt
1854 961 Pnt
1851 960 Pnt
1848 959 Pnt
1846 959 Pnt
1843 958 Pnt
1840 957 Pnt
1838 957 Pnt
1835 956 Pnt
1832 955 Pnt
1830 954 Pnt
1827 954 Pnt
1824 953 Pnt
1822 952 Pnt
1819 951 Pnt
1816 951 Pnt
1814 950 Pnt
1811 949 Pnt
1809 948 Pnt
1806 947 Pnt
1803 946 Pnt
1801 946 Pnt
1798 945 Pnt
1795 944 Pnt
1793 943 Pnt
1790 942 Pnt
1787 941 Pnt
1785 940 Pnt
1782 940 Pnt
1779 939 Pnt
1777 938 Pnt
1774 937 Pnt
1771 936 Pnt
1769 935 Pnt
1766 934 Pnt
1763 933 Pnt
1761 932 Pnt
1758 931 Pnt
1756 930 Pnt
1753 929 Pnt
1750 928 Pnt
1748 927 Pnt
1745 926 Pnt
1742 924 Pnt
1740 923 Pnt
1737 922 Pnt
1734 921 Pnt
1732 920 Pnt
stroke
grestore
end
showpage
}
\put(3125,413){\makebox(0,0)[r]{mean field calculation (Y)}}
\put(3125,513){\makebox(0,0)[r]{mean field calculation (X)}}
\put(3125,613){\makebox(0,0)[r]{grid calculation}}
\put(2175,100){\makebox(0,0){$ \rho_0/\rho_B $}}
\put(350,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$ \frac{\epsilon(\rho_B) - \epsilon_0}{\rho_B} [GeV] $}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3500,200){\makebox(0,0){\small $10$}}
\put(2970,200){\makebox(0,0){\small $8$}}
\put(2440,200){\makebox(0,0){\small $6$}}
\put(1910,200){\makebox(0,0){\small $4$}}
\put(1380,200){\makebox(0,0){\small $2$}}
\put(850,200){\makebox(0,0){\small $0$}}
\put(800,2060){\makebox(0,0)[r]{\small $1.2$}}
\put(800,1884){\makebox(0,0)[r]{\small $1.15$}}
\put(800,1708){\makebox(0,0)[r]{\small $1.1$}}
\put(800,1532){\makebox(0,0)[r]{\small $1.05$}}
\put(800,1356){\makebox(0,0)[r]{\small $1$}}
\put(800,1180){\makebox(0,0)[r]{\small $0.95$}}
\put(800,1004){\makebox(0,0)[r]{\small $0.9$}}
\put(800,828){\makebox(0,0)[r]{\small $0.85$}}
\put(800,652){\makebox(0,0)[r]{\small $0.8$}}
\put(800,476){\makebox(0,0)[r]{\small $0.75$}}
\put(800,300){\makebox(0,0)[r]{\small $0.7$}}
\end{picture}


==> figure9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plots/comp/bindungsenergie.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 346
%%CreationDate: Wed Aug  4 18:35:33 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
900 300 M
63 0 V
2537 0 R
-63 0 V
900 476 M
63 0 V
2537 0 R
-63 0 V
900 652 M
63 0 V
2537 0 R
-63 0 V
900 828 M
63 0 V
2537 0 R
-63 0 V
900 1004 M
63 0 V
2537 0 R
-63 0 V
900 1180 M
63 0 V
2537 0 R
-63 0 V
900 1356 M
63 0 V
2537 0 R
-63 0 V
900 1532 M
63 0 V
2537 0 R
-63 0 V
900 1708 M
63 0 V
2537 0 R
-63 0 V
900 1884 M
63 0 V
2537 0 R
-63 0 V
900 2060 M
63 0 V
2537 0 R
-63 0 V
900 300 M
0 63 V
0 1697 R
0 -63 V
1420 300 M
0 63 V
0 1697 R
0 -63 V
1940 300 M
0 63 V
0 1697 R
0 -63 V
2460 300 M
0 63 V
0 1697 R
0 -63 V
2980 300 M
0 63 V
0 1697 R
0 -63 V
3500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTa
900 1004 M
2600 0 V
1.000 UL
LTb
900 300 M
2600 0 V
0 1760 V
-2600 0 V
900 300 L
2.000 UL
LT1
3175 613 M
225 0 V
1056 2060 M
2 -22 V
2 -36 V
3 -35 V
2 -35 V
3 -35 V
2 -35 V
3 -35 V
3 -34 V
3 -34 V
3 -35 V
4 -33 V
3 -34 V
4 -33 V
3 -34 V
4 -33 V
4 -32 V
4 -33 V
4 -32 V
5 -32 V
4 -32 V
5 -31 V
5 -31 V
5 -30 V
6 -31 V
6 -30 V
6 -29 V
6 -29 V
7 -29 V
7 -28 V
7 -27 V
8 -27 V
8 -27 V
9 -26 V
9 -25 V
10 -24 V
10 -24 V
12 -23 V
12 -22 V
12 -21 V
14 -20 V
15 -19 V
16 -18 V
17 -16 V
19 -15 V
21 -14 V
22 -11 V
25 -9 V
27 -8 V
31 -4 V
34 -3 V
38 3 V
43 3 V
50 11 V
57 25 V
67 32 V
173 88 V
116 82 V
144 94 V
186 113 V
247 138 V
347 173 V
520 234 V
2.000 UL
LT1
900 1004 M
52 87 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 1 V
4 0 V
4 1 V
4 0 V
4 1 V
5 0 V
4 0 V
5 1 V
5 0 V
5 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
1.000 UL
LT0
3175 513 M
225 0 V
1252 2060 M
0 -1 V
2 -12 V
3 -12 V
2 -11 V
3 -12 V
2 -12 V
3 -12 V
3 -11 V
2 -12 V
3 -11 V
3 -12 V
2 -11 V
3 -12 V
3 -11 V
3 -12 V
3 -11 V
3 -11 V
3 -11 V
3 -11 V
3 -12 V
3 -11 V
3 -11 V
4 -11 V
3 -10 V
3 -11 V
4 -11 V
3 -11 V
4 -10 V
3 -11 V
4 -10 V
4 -11 V
4 -10 V
3 -11 V
4 -10 V
4 -10 V
4 -10 V
5 -10 V
4 -10 V
4 -10 V
4 -10 V
5 -10 V
4 -9 V
5 -10 V
5 -10 V
4 -9 V
5 -9 V
5 -10 V
5 -9 V
6 -9 V
5 -9 V
5 -9 V
6 -8 V
5 -9 V
6 -9 V
6 -8 V
6 -9 V
6 -8 V
6 -8 V
7 -8 V
6 -8 V
7 -8 V
7 -7 V
7 -8 V
7 -7 V
7 -7 V
8 -8 V
7 -6 V
8 -7 V
8 -7 V
9 -6 V
8 -7 V
9 -6 V
9 -6 V
9 -6 V
10 -5 V
9 -6 V
10 -5 V
10 -5 V
11 -5 V
11 -4 V
11 -5 V
12 -4 V
11 -4 V
13 -3 V
12 -4 V
13 -3 V
14 -3 V
14 -2 V
14 -3 V
15 -1 V
15 -2 V
16 -1 V
16 -1 V
18 -1 V
17 0 V
19 0 V
19 1 V
20 1 V
20 2 V
22 2 V
22 2 V
23 3 V
25 4 V
25 4 V
27 5 V
28 5 V
29 6 V
30 7 V
33 8 V
34 8 V
35 10 V
38 10 V
39 11 V
42 12 V
45 14 V
47 14 V
50 16 V
54 17 V
57 19 V
61 20 V
65 22 V
70 24 V
76 26 V
82 28 V
89 30 V
96 34 V
106 36 V
116 39 V
88 30 V
1.000 UL
LT3
905 1032 Pnt
906 1034 Pnt
906 1036 Pnt
907 1038 Pnt
907 1038 Pnt
907 1040 Pnt
908 1041 Pnt
908 1043 Pnt
909 1045 Pnt
909 1046 Pnt
910 1048 Pnt
910 1049 Pnt
911 1051 Pnt
911 1052 Pnt
912 1054 Pnt
912 1055 Pnt
913 1057 Pnt
914 1058 Pnt
914 1059 Pnt
915 1060 Pnt
915 1062 Pnt
916 1063 Pnt
916 1064 Pnt
917 1065 Pnt
917 1067 Pnt
918 1069 Pnt
919 1070 Pnt
919 1071 Pnt
920 1072 Pnt
920 1073 Pnt
921 1074 Pnt
921 1075 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1077 Pnt
922 1078 Pnt
922 1078 Pnt
922 1078 Pnt
922 1078 Pnt
922 1078 Pnt
922 1078 Pnt
922 1078 Pnt
922 1078 Pnt
922 1078 Pnt
922 1078 Pnt
922 1078 Pnt
922 1078 Pnt
922 1078 Pnt
922 1078 Pnt
922 1078 Pnt
922 1078 Pnt
922 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1078 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1079 Pnt
923 1080 Pnt
923 1080 Pnt
923 1080 Pnt
923 1080 Pnt
923 1080 Pnt
923 1080 Pnt
923 1080 Pnt
923 1080 Pnt
923 1080 Pnt
923 1080 Pnt
923 1080 Pnt
923 1080 Pnt
923 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1080 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1081 Pnt
924 1082 Pnt
924 1082 Pnt
924 1082 Pnt
924 1082 Pnt
924 1082 Pnt
924 1082 Pnt
924 1082 Pnt
924 1082 Pnt
924 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1082 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1083 Pnt
925 1084 Pnt
925 1084 Pnt
925 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1084 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
926 1085 Pnt
927 1085 Pnt
927 1085 Pnt
927 1085 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1086 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
927 1087 Pnt
928 1087 Pnt
928 1087 Pnt
928 1087 Pnt
928 1087 Pnt
928 1087 Pnt
928 1087 Pnt
928 1087 Pnt
928 1087 Pnt
928 1087 Pnt
928 1087 Pnt
928 1087 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1088 Pnt
928 1089 Pnt
928 1089 Pnt
928 1089 Pnt
928 1089 Pnt
928 1089 Pnt
928 1089 Pnt
928 1089 Pnt
928 1089 Pnt
928 1089 Pnt
928 1089 Pnt
928 1089 Pnt
928 1089 Pnt
928 1089 Pnt
928 1089 Pnt
928 1089 Pnt
928 1089 Pnt
928 1089 Pnt
928 1089 Pnt
929 1089 Pnt
929 1089 Pnt
929 1089 Pnt
929 1089 Pnt
929 1089 Pnt
929 1089 Pnt
929 1089 Pnt
929 1089 Pnt
929 1089 Pnt
929 1089 Pnt
929 1089 Pnt
929 1089 Pnt
929 1089 Pnt
929 1089 Pnt
929 1089 Pnt
929 1089 Pnt
929 1089 Pnt
929 1089 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1090 Pnt
929 1091 Pnt
929 1091 Pnt
929 1091 Pnt
929 1091 Pnt
929 1091 Pnt
929 1091 Pnt
929 1091 Pnt
929 1091 Pnt
929 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1091 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
930 1092 Pnt
931 1092 Pnt
931 1092 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1093 Pnt
931 1094 Pnt
931 1094 Pnt
931 1094 Pnt
931 1094 Pnt
931 1094 Pnt
931 1094 Pnt
931 1094 Pnt
931 1094 Pnt
931 1094 Pnt
931 1094 Pnt
931 1094 Pnt
931 1094 Pnt
931 1094 Pnt
931 1094 Pnt
931 1094 Pnt
931 1094 Pnt
931 1094 Pnt
931 1094 Pnt
931 1094 Pnt
932 1094 Pnt
932 1094 Pnt
932 1094 Pnt
932 1094 Pnt
932 1094 Pnt
932 1094 Pnt
932 1094 Pnt
932 1094 Pnt
932 1094 Pnt
932 1094 Pnt
932 1094 Pnt
932 1094 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1095 Pnt
932 1096 Pnt
932 1096 Pnt
932 1096 Pnt
932 1096 Pnt
932 1096 Pnt
932 1096 Pnt
932 1096 Pnt
932 1096 Pnt
932 1096 Pnt
933 1096 Pnt
933 1096 Pnt
933 1096 Pnt
933 1096 Pnt
933 1096 Pnt
933 1096 Pnt
933 1096 Pnt
933 1096 Pnt
933 1096 Pnt
933 1096 Pnt
933 1096 Pnt
933 1096 Pnt
933 1096 Pnt
933 1096 Pnt
933 1096 Pnt
933 1096 Pnt
933 1096 Pnt
933 1096 Pnt
933 1096 Pnt
933 1096 Pnt
933 1096 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
933 1097 Pnt
934 1097 Pnt
934 1097 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1098 Pnt
934 1099 Pnt
934 1099 Pnt
934 1099 Pnt
934 1099 Pnt
934 1099 Pnt
934 1099 Pnt
934 1099 Pnt
934 1099 Pnt
934 1099 Pnt
934 1099 Pnt
934 1099 Pnt
934 1099 Pnt
934 1099 Pnt
934 1099 Pnt
934 1099 Pnt
935 1099 Pnt
935 1099 Pnt
935 1099 Pnt
935 1099 Pnt
935 1099 Pnt
935 1099 Pnt
935 1099 Pnt
935 1099 Pnt
935 1099 Pnt
935 1099 Pnt
935 1099 Pnt
935 1099 Pnt
935 1099 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1100 Pnt
935 1101 Pnt
935 1101 Pnt
935 1101 Pnt
936 1101 Pnt
936 1101 Pnt
936 1101 Pnt
936 1101 Pnt
936 1101 Pnt
936 1101 Pnt
936 1101 Pnt
936 1101 Pnt
936 1101 Pnt
936 1101 Pnt
936 1101 Pnt
936 1101 Pnt
936 1101 Pnt
936 1101 Pnt
936 1101 Pnt
936 1101 Pnt
936 1101 Pnt
936 1101 Pnt
936 1101 Pnt
936 1101 Pnt
936 1101 Pnt
936 1101 Pnt
936 1101 Pnt
936 1102 Pnt
936 1102 Pnt
936 1102 Pnt
936 1102 Pnt
936 1102 Pnt
936 1102 Pnt
936 1102 Pnt
936 1102 Pnt
936 1102 Pnt
936 1102 Pnt
936 1102 Pnt
936 1102 Pnt
936 1102 Pnt
936 1102 Pnt
936 1102 Pnt
936 1102 Pnt
936 1102 Pnt
936 1102 Pnt
937 1102 Pnt
937 1102 Pnt
937 1102 Pnt
937 1102 Pnt
937 1102 Pnt
937 1102 Pnt
937 1102 Pnt
937 1102 Pnt
937 1103 Pnt
937 1103 Pnt
937 1103 Pnt
937 1103 Pnt
937 1103 Pnt
937 1103 Pnt
937 1103 Pnt
937 1103 Pnt
937 1103 Pnt
937 1103 Pnt
937 1103 Pnt
937 1103 Pnt
937 1103 Pnt
937 1103 Pnt
937 1103 Pnt
937 1103 Pnt
937 1103 Pnt
937 1103 Pnt
937 1103 Pnt
937 1103 Pnt
937 1103 Pnt
937 1103 Pnt
937 1103 Pnt
937 1103 Pnt
937 1104 Pnt
937 1104 Pnt
937 1104 Pnt
937 1104 Pnt
937 1104 Pnt
937 1104 Pnt
938 1104 Pnt
938 1104 Pnt
938 1104 Pnt
938 1104 Pnt
938 1104 Pnt
938 1104 Pnt
938 1104 Pnt
938 1104 Pnt
938 1104 Pnt
938 1104 Pnt
938 1104 Pnt
938 1104 Pnt
938 1104 Pnt
938 1104 Pnt
938 1104 Pnt
938 1104 Pnt
938 1104 Pnt
938 1104 Pnt
938 1105 Pnt
938 1105 Pnt
938 1105 Pnt
938 1105 Pnt
938 1105 Pnt
938 1105 Pnt
938 1105 Pnt
938 1105 Pnt
938 1105 Pnt
938 1105 Pnt
938 1105 Pnt
938 1105 Pnt
938 1105 Pnt
938 1105 Pnt
938 1105 Pnt
938 1105 Pnt
938 1105 Pnt
938 1105 Pnt
939 1105 Pnt
939 1105 Pnt
939 1105 Pnt
939 1105 Pnt
939 1105 Pnt
939 1105 Pnt
939 1106 Pnt
939 1106 Pnt
939 1106 Pnt
939 1106 Pnt
939 1106 Pnt
939 1106 Pnt
939 1106 Pnt
939 1106 Pnt
939 1106 Pnt
939 1106 Pnt
939 1106 Pnt
939 1106 Pnt
939 1106 Pnt
939 1106 Pnt
939 1106 Pnt
939 1106 Pnt
939 1106 Pnt
939 1106 Pnt
939 1106 Pnt
939 1106 Pnt
939 1106 Pnt
939 1106 Pnt
939 1107 Pnt
939 1107 Pnt
939 1107 Pnt
939 1107 Pnt
939 1107 Pnt
939 1107 Pnt
940 1107 Pnt
940 1107 Pnt
940 1107 Pnt
940 1107 Pnt
940 1107 Pnt
940 1107 Pnt
940 1107 Pnt
940 1107 Pnt
940 1107 Pnt
940 1107 Pnt
940 1107 Pnt
940 1107 Pnt
940 1107 Pnt
940 1107 Pnt
940 1107 Pnt
940 1107 Pnt
940 1107 Pnt
940 1108 Pnt
940 1108 Pnt
940 1108 Pnt
940 1108 Pnt
940 1108 Pnt
940 1108 Pnt
940 1108 Pnt
940 1108 Pnt
940 1108 Pnt
940 1108 Pnt
940 1108 Pnt
940 1108 Pnt
940 1108 Pnt
940 1108 Pnt
940 1108 Pnt
941 1108 Pnt
941 1108 Pnt
941 1108 Pnt
941 1108 Pnt
941 1108 Pnt
941 1108 Pnt
941 1109 Pnt
941 1109 Pnt
941 1109 Pnt
941 1109 Pnt
941 1109 Pnt
941 1109 Pnt
941 1109 Pnt
941 1109 Pnt
941 1109 Pnt
941 1109 Pnt
941 1109 Pnt
941 1109 Pnt
941 1109 Pnt
941 1109 Pnt
941 1109 Pnt
941 1109 Pnt
941 1109 Pnt
941 1109 Pnt
941 1109 Pnt
941 1109 Pnt
941 1109 Pnt
941 1110 Pnt
941 1110 Pnt
941 1110 Pnt
941 1110 Pnt
942 1110 Pnt
942 1110 Pnt
942 1110 Pnt
942 1110 Pnt
942 1110 Pnt
942 1110 Pnt
942 1110 Pnt
942 1110 Pnt
942 1110 Pnt
942 1110 Pnt
942 1110 Pnt
942 1110 Pnt
942 1110 Pnt
942 1110 Pnt
942 1110 Pnt
942 1110 Pnt
942 1110 Pnt
942 1111 Pnt
942 1111 Pnt
942 1111 Pnt
942 1111 Pnt
942 1111 Pnt
942 1111 Pnt
942 1111 Pnt
942 1111 Pnt
942 1111 Pnt
942 1111 Pnt
942 1111 Pnt
942 1111 Pnt
942 1111 Pnt
943 1111 Pnt
943 1111 Pnt
943 1111 Pnt
943 1111 Pnt
943 1111 Pnt
943 1111 Pnt
943 1111 Pnt
943 1112 Pnt
943 1112 Pnt
943 1112 Pnt
943 1112 Pnt
943 1112 Pnt
943 1112 Pnt
943 1112 Pnt
943 1112 Pnt
943 1112 Pnt
943 1112 Pnt
943 1112 Pnt
943 1112 Pnt
943 1112 Pnt
943 1112 Pnt
943 1112 Pnt
943 1112 Pnt
943 1112 Pnt
943 1112 Pnt
943 1112 Pnt
943 1112 Pnt
943 1113 Pnt
944 1113 Pnt
944 1113 Pnt
944 1113 Pnt
944 1113 Pnt
944 1113 Pnt
944 1113 Pnt
944 1113 Pnt
944 1113 Pnt
944 1113 Pnt
944 1113 Pnt
944 1113 Pnt
944 1113 Pnt
944 1113 Pnt
944 1113 Pnt
944 1113 Pnt
944 1113 Pnt
944 1113 Pnt
944 1113 Pnt
944 1114 Pnt
944 1114 Pnt
944 1114 Pnt
944 1114 Pnt
944 1114 Pnt
944 1114 Pnt
944 1114 Pnt
944 1114 Pnt
944 1114 Pnt
945 1114 Pnt
945 1114 Pnt
945 1114 Pnt
945 1114 Pnt
945 1114 Pnt
945 1114 Pnt
945 1114 Pnt
945 1114 Pnt
945 1114 Pnt
945 1114 Pnt
945 1115 Pnt
945 1115 Pnt
945 1115 Pnt
945 1115 Pnt
945 1115 Pnt
945 1115 Pnt
945 1115 Pnt
945 1115 Pnt
945 1115 Pnt
945 1115 Pnt
945 1115 Pnt
945 1115 Pnt
945 1115 Pnt
945 1115 Pnt
945 1115 Pnt
946 1115 Pnt
946 1115 Pnt
946 1115 Pnt
946 1116 Pnt
946 1116 Pnt
946 1116 Pnt
946 1116 Pnt
946 1116 Pnt
946 1116 Pnt
946 1116 Pnt
946 1116 Pnt
946 1116 Pnt
946 1116 Pnt
946 1116 Pnt
946 1116 Pnt
946 1116 Pnt
946 1116 Pnt
946 1116 Pnt
946 1116 Pnt
946 1116 Pnt
946 1116 Pnt
946 1117 Pnt
946 1117 Pnt
946 1117 Pnt
946 1117 Pnt
947 1117 Pnt
947 1117 Pnt
947 1117 Pnt
947 1117 Pnt
947 1117 Pnt
947 1117 Pnt
947 1117 Pnt
947 1117 Pnt
947 1117 Pnt
947 1117 Pnt
947 1117 Pnt
947 1117 Pnt
947 1117 Pnt
947 1117 Pnt
947 1118 Pnt
947 1118 Pnt
947 1118 Pnt
947 1118 Pnt
947 1118 Pnt
947 1118 Pnt
947 1118 Pnt
947 1118 Pnt
947 1118 Pnt
948 1118 Pnt
948 1118 Pnt
948 1118 Pnt
948 1118 Pnt
948 1118 Pnt
948 1118 Pnt
948 1118 Pnt
948 1118 Pnt
948 1119 Pnt
948 1119 Pnt
948 1119 Pnt
948 1119 Pnt
948 1119 Pnt
948 1119 Pnt
948 1119 Pnt
948 1119 Pnt
948 1119 Pnt
948 1119 Pnt
948 1119 Pnt
948 1119 Pnt
948 1119 Pnt
948 1119 Pnt
948 1119 Pnt
949 1119 Pnt
949 1120 Pnt
949 1120 Pnt
949 1120 Pnt
949 1120 Pnt
949 1120 Pnt
949 1120 Pnt
949 1120 Pnt
949 1120 Pnt
949 1120 Pnt
949 1120 Pnt
949 1120 Pnt
949 1120 Pnt
949 1120 Pnt
949 1120 Pnt
949 1120 Pnt
949 1120 Pnt
949 1120 Pnt
949 1121 Pnt
949 1121 Pnt
949 1121 Pnt
949 1121 Pnt
950 1121 Pnt
950 1121 Pnt
950 1121 Pnt
950 1121 Pnt
950 1121 Pnt
950 1121 Pnt
950 1121 Pnt
950 1121 Pnt
950 1121 Pnt
950 1121 Pnt
950 1121 Pnt
950 1121 Pnt
950 1122 Pnt
950 1122 Pnt
950 1122 Pnt
950 1122 Pnt
950 1122 Pnt
950 1122 Pnt
950 1122 Pnt
950 1122 Pnt
950 1122 Pnt
951 1122 Pnt
951 1122 Pnt
951 1122 Pnt
951 1122 Pnt
951 1122 Pnt
951 1122 Pnt
951 1123 Pnt
951 1123 Pnt
951 1123 Pnt
951 1123 Pnt
951 1123 Pnt
951 1123 Pnt
951 1123 Pnt
951 1123 Pnt
951 1123 Pnt
951 1123 Pnt
951 1123 Pnt
951 1123 Pnt
951 1123 Pnt
951 1123 Pnt
952 1123 Pnt
952 1123 Pnt
952 1124 Pnt
952 1124 Pnt
952 1124 Pnt
952 1124 Pnt
952 1124 Pnt
952 1124 Pnt
952 1124 Pnt
952 1124 Pnt
952 1124 Pnt
952 1124 Pnt
952 1124 Pnt
952 1124 Pnt
952 1124 Pnt
952 1124 Pnt
952 1125 Pnt
952 1125 Pnt
952 1125 Pnt
953 1125 Pnt
953 1125 Pnt
953 1125 Pnt
953 1125 Pnt
953 1125 Pnt
953 1125 Pnt
953 1125 Pnt
953 1125 Pnt
953 1125 Pnt
953 1125 Pnt
953 1125 Pnt
953 1125 Pnt
953 1126 Pnt
953 1126 Pnt
953 1126 Pnt
953 1126 Pnt
953 1126 Pnt
953 1126 Pnt
954 1126 Pnt
954 1126 Pnt
954 1126 Pnt
954 1126 Pnt
954 1126 Pnt
954 1126 Pnt
954 1126 Pnt
954 1126 Pnt
954 1127 Pnt
954 1127 Pnt
954 1127 Pnt
954 1127 Pnt
954 1127 Pnt
954 1127 Pnt
954 1127 Pnt
954 1127 Pnt
954 1127 Pnt
954 1127 Pnt
955 1127 Pnt
955 1127 Pnt
955 1127 Pnt
955 1127 Pnt
955 1128 Pnt
955 1128 Pnt
955 1128 Pnt
955 1128 Pnt
955 1128 Pnt
955 1128 Pnt
955 1128 Pnt
955 1128 Pnt
955 1128 Pnt
955 1128 Pnt
955 1128 Pnt
955 1128 Pnt
955 1128 Pnt
956 1128 Pnt
956 1129 Pnt
956 1129 Pnt
956 1129 Pnt
956 1129 Pnt
956 1129 Pnt
956 1129 Pnt
956 1129 Pnt
956 1129 Pnt
956 1129 Pnt
956 1129 Pnt
956 1129 Pnt
956 1129 Pnt
956 1129 Pnt
956 1129 Pnt
956 1130 Pnt
956 1130 Pnt
957 1130 Pnt
957 1130 Pnt
957 1130 Pnt
957 1130 Pnt
957 1130 Pnt
957 1130 Pnt
957 1130 Pnt
957 1130 Pnt
957 1130 Pnt
957 1130 Pnt
957 1130 Pnt
957 1131 Pnt
957 1131 Pnt
957 1131 Pnt
957 1131 Pnt
957 1131 Pnt
958 1131 Pnt
958 1131 Pnt
958 1131 Pnt
958 1131 Pnt
958 1131 Pnt
958 1131 Pnt
958 1131 Pnt
958 1131 Pnt
958 1132 Pnt
958 1132 Pnt
958 1132 Pnt
958 1132 Pnt
958 1132 Pnt
958 1132 Pnt
958 1132 Pnt
959 1132 Pnt
959 1132 Pnt
959 1132 Pnt
959 1132 Pnt
959 1132 Pnt
959 1133 Pnt
959 1133 Pnt
959 1133 Pnt
959 1133 Pnt
959 1133 Pnt
959 1133 Pnt
959 1133 Pnt
959 1133 Pnt
959 1133 Pnt
959 1133 Pnt
960 1133 Pnt
960 1133 Pnt
960 1133 Pnt
960 1134 Pnt
960 1134 Pnt
960 1134 Pnt
960 1134 Pnt
960 1134 Pnt
960 1134 Pnt
960 1134 Pnt
960 1134 Pnt
960 1134 Pnt
960 1134 Pnt
960 1134 Pnt
960 1134 Pnt
961 1135 Pnt
961 1135 Pnt
961 1135 Pnt
961 1135 Pnt
961 1135 Pnt
961 1135 Pnt
961 1135 Pnt
961 1135 Pnt
961 1135 Pnt
961 1135 Pnt
961 1135 Pnt
961 1135 Pnt
961 1136 Pnt
961 1136 Pnt
962 1136 Pnt
962 1136 Pnt
962 1136 Pnt
962 1136 Pnt
962 1136 Pnt
962 1136 Pnt
962 1136 Pnt
962 1136 Pnt
962 1136 Pnt
962 1137 Pnt
962 1137 Pnt
962 1137 Pnt
962 1137 Pnt
963 1137 Pnt
963 1137 Pnt
963 1137 Pnt
963 1137 Pnt
963 1137 Pnt
963 1137 Pnt
963 1137 Pnt
963 1137 Pnt
963 1138 Pnt
963 1138 Pnt
963 1138 Pnt
963 1138 Pnt
963 1138 Pnt
964 1138 Pnt
964 1138 Pnt
964 1138 Pnt
964 1138 Pnt
964 1138 Pnt
964 1138 Pnt
964 1139 Pnt
964 1139 Pnt
964 1139 Pnt
964 1139 Pnt
964 1139 Pnt
964 1139 Pnt
964 1139 Pnt
965 1139 Pnt
965 1139 Pnt
965 1139 Pnt
965 1139 Pnt
965 1140 Pnt
965 1140 Pnt
965 1140 Pnt
965 1140 Pnt
965 1140 Pnt
965 1140 Pnt
965 1140 Pnt
965 1140 Pnt
966 1140 Pnt
966 1140 Pnt
966 1141 Pnt
966 1141 Pnt
966 1141 Pnt
966 1141 Pnt
966 1141 Pnt
966 1141 Pnt
966 1141 Pnt
966 1141 Pnt
966 1141 Pnt
966 1141 Pnt
967 1141 Pnt
967 1142 Pnt
967 1142 Pnt
967 1142 Pnt
967 1142 Pnt
967 1142 Pnt
967 1142 Pnt
967 1142 Pnt
967 1142 Pnt
967 1142 Pnt
967 1142 Pnt
967 1143 Pnt
968 1143 Pnt
968 1143 Pnt
968 1143 Pnt
968 1143 Pnt
968 1143 Pnt
968 1143 Pnt
968 1143 Pnt
968 1143 Pnt
968 1143 Pnt
968 1143 Pnt
968 1144 Pnt
969 1144 Pnt
969 1144 Pnt
969 1144 Pnt
969 1144 Pnt
969 1144 Pnt
969 1144 Pnt
969 1144 Pnt
969 1144 Pnt
969 1145 Pnt
969 1145 Pnt
969 1145 Pnt
970 1145 Pnt
970 1145 Pnt
970 1145 Pnt
970 1145 Pnt
970 1145 Pnt
970 1145 Pnt
970 1145 Pnt
970 1146 Pnt
970 1146 Pnt
970 1146 Pnt
970 1146 Pnt
971 1146 Pnt
971 1146 Pnt
971 1146 Pnt
971 1146 Pnt
971 1146 Pnt
971 1146 Pnt
971 1147 Pnt
971 1147 Pnt
971 1147 Pnt
971 1147 Pnt
972 1147 Pnt
972 1147 Pnt
972 1147 Pnt
972 1147 Pnt
972 1147 Pnt
972 1148 Pnt
972 1148 Pnt
972 1148 Pnt
972 1148 Pnt
972 1148 Pnt
973 1148 Pnt
973 1148 Pnt
973 1148 Pnt
973 1148 Pnt
973 1148 Pnt
973 1149 Pnt
973 1149 Pnt
973 1149 Pnt
973 1149 Pnt
973 1149 Pnt
974 1149 Pnt
974 1149 Pnt
974 1149 Pnt
974 1149 Pnt
974 1150 Pnt
974 1150 Pnt
974 1150 Pnt
974 1150 Pnt
974 1150 Pnt
975 1150 Pnt
975 1150 Pnt
975 1150 Pnt
975 1150 Pnt
975 1151 Pnt
975 1151 Pnt
975 1151 Pnt
975 1151 Pnt
975 1151 Pnt
976 1151 Pnt
976 1151 Pnt
976 1151 Pnt
976 1152 Pnt
976 1152 Pnt
976 1152 Pnt
976 1152 Pnt
976 1152 Pnt
976 1152 Pnt
977 1152 Pnt
977 1152 Pnt
977 1152 Pnt
977 1153 Pnt
977 1153 Pnt
977 1153 Pnt
977 1153 Pnt
977 1153 Pnt
977 1153 Pnt
978 1153 Pnt
978 1153 Pnt
978 1154 Pnt
978 1154 Pnt
978 1154 Pnt
978 1154 Pnt
978 1154 Pnt
978 1154 Pnt
978 1154 Pnt
979 1154 Pnt
979 1154 Pnt
979 1155 Pnt
979 1155 Pnt
979 1155 Pnt
979 1155 Pnt
979 1155 Pnt
979 1155 Pnt
980 1155 Pnt
980 1155 Pnt
980 1156 Pnt
980 1156 Pnt
980 1156 Pnt
980 1156 Pnt
980 1156 Pnt
980 1156 Pnt
981 1156 Pnt
981 1156 Pnt
981 1157 Pnt
981 1157 Pnt
981 1157 Pnt
981 1157 Pnt
981 1157 Pnt
981 1157 Pnt
982 1157 Pnt
982 1157 Pnt
982 1158 Pnt
982 1158 Pnt
982 1158 Pnt
982 1158 Pnt
982 1158 Pnt
982 1158 Pnt
983 1158 Pnt
983 1159 Pnt
983 1159 Pnt
983 1159 Pnt
983 1159 Pnt
983 1159 Pnt
983 1159 Pnt
984 1159 Pnt
984 1159 Pnt
984 1160 Pnt
984 1160 Pnt
984 1160 Pnt
984 1160 Pnt
984 1160 Pnt
984 1160 Pnt
985 1160 Pnt
985 1161 Pnt
985 1161 Pnt
985 1161 Pnt
985 1161 Pnt
985 1161 Pnt
985 1161 Pnt
986 1161 Pnt
986 1161 Pnt
986 1162 Pnt
986 1162 Pnt
986 1162 Pnt
986 1162 Pnt
986 1162 Pnt
987 1162 Pnt
987 1162 Pnt
987 1163 Pnt
987 1163 Pnt
987 1163 Pnt
987 1163 Pnt
987 1163 Pnt
988 1163 Pnt
988 1163 Pnt
988 1164 Pnt
988 1164 Pnt
988 1164 Pnt
988 1164 Pnt
988 1164 Pnt
989 1164 Pnt
989 1164 Pnt
989 1165 Pnt
989 1165 Pnt
989 1165 Pnt
989 1165 Pnt
990 1165 Pnt
990 1165 Pnt
990 1165 Pnt
990 1166 Pnt
990 1166 Pnt
990 1166 Pnt
990 1166 Pnt
991 1166 Pnt
991 1166 Pnt
991 1166 Pnt
991 1167 Pnt
991 1167 Pnt
991 1167 Pnt
992 1167 Pnt
992 1167 Pnt
992 1167 Pnt
992 1168 Pnt
992 1168 Pnt
992 1168 Pnt
993 1168 Pnt
993 1168 Pnt
993 1168 Pnt
993 1168 Pnt
993 1169 Pnt
993 1169 Pnt
994 1169 Pnt
994 1169 Pnt
994 1169 Pnt
994 1169 Pnt
994 1170 Pnt
994 1170 Pnt
995 1170 Pnt
995 1170 Pnt
995 1170 Pnt
995 1170 Pnt
995 1170 Pnt
995 1171 Pnt
996 1171 Pnt
996 1171 Pnt
996 1171 Pnt
996 1171 Pnt
996 1171 Pnt
997 1172 Pnt
997 1172 Pnt
997 1172 Pnt
997 1172 Pnt
997 1172 Pnt
997 1172 Pnt
998 1173 Pnt
998 1173 Pnt
998 1173 Pnt
998 1173 Pnt
998 1173 Pnt
999 1173 Pnt
999 1174 Pnt
999 1174 Pnt
999 1174 Pnt
999 1174 Pnt
999 1174 Pnt
1000 1174 Pnt
1000 1175 Pnt
1000 1175 Pnt
1000 1175 Pnt
1000 1175 Pnt
1001 1175 Pnt
1001 1175 Pnt
1001 1176 Pnt
1001 1176 Pnt
1001 1176 Pnt
1002 1176 Pnt
1002 1176 Pnt
1002 1176 Pnt
1002 1177 Pnt
1002 1177 Pnt
1003 1177 Pnt
1003 1177 Pnt
1003 1177 Pnt
1003 1178 Pnt
1003 1178 Pnt
1004 1178 Pnt
1004 1178 Pnt
1004 1178 Pnt
1004 1178 Pnt
1004 1179 Pnt
1005 1179 Pnt
1005 1179 Pnt
1005 1179 Pnt
1005 1179 Pnt
1006 1179 Pnt
1006 1180 Pnt
1006 1180 Pnt
1006 1180 Pnt
1006 1180 Pnt
1007 1180 Pnt
1007 1181 Pnt
1007 1181 Pnt
1007 1181 Pnt
1008 1181 Pnt
1008 1181 Pnt
1008 1182 Pnt
1008 1182 Pnt
1008 1182 Pnt
1009 1182 Pnt
1009 1182 Pnt
1009 1182 Pnt
1009 1183 Pnt
1010 1183 Pnt
1010 1183 Pnt
1010 1183 Pnt
1010 1183 Pnt
1010 1184 Pnt
1011 1184 Pnt
1011 1184 Pnt
1011 1184 Pnt
1011 1184 Pnt
1012 1185 Pnt
1012 1185 Pnt
1012 1185 Pnt
1012 1185 Pnt
1013 1185 Pnt
1013 1186 Pnt
1013 1186 Pnt
1013 1186 Pnt
1014 1186 Pnt
1014 1186 Pnt
1014 1187 Pnt
1014 1187 Pnt
1015 1187 Pnt
1015 1187 Pnt
1015 1187 Pnt
1015 1188 Pnt
1016 1188 Pnt
1016 1188 Pnt
1016 1188 Pnt
1016 1188 Pnt
1017 1189 Pnt
1017 1189 Pnt
1017 1189 Pnt
1017 1189 Pnt
1018 1190 Pnt
1018 1190 Pnt
1018 1190 Pnt
1019 1190 Pnt
1019 1190 Pnt
1019 1191 Pnt
1019 1191 Pnt
1020 1191 Pnt
1020 1191 Pnt
1020 1191 Pnt
1020 1192 Pnt
1021 1192 Pnt
1021 1192 Pnt
1021 1192 Pnt
1022 1193 Pnt
1022 1193 Pnt
1022 1193 Pnt
1022 1193 Pnt
1023 1193 Pnt
1023 1194 Pnt
1023 1194 Pnt
1024 1194 Pnt
1024 1194 Pnt
1024 1195 Pnt
1024 1195 Pnt
1025 1195 Pnt
1025 1195 Pnt
1025 1195 Pnt
1026 1196 Pnt
1026 1196 Pnt
1026 1196 Pnt
1027 1196 Pnt
1027 1197 Pnt
1027 1197 Pnt
1028 1197 Pnt
1028 1197 Pnt
1028 1198 Pnt
1028 1198 Pnt
1029 1198 Pnt
1029 1198 Pnt
1029 1199 Pnt
1030 1199 Pnt
1030 1199 Pnt
1030 1199 Pnt
1031 1200 Pnt
1031 1200 Pnt
1031 1200 Pnt
1032 1200 Pnt
1032 1201 Pnt
1032 1201 Pnt
1033 1201 Pnt
1033 1201 Pnt
1033 1202 Pnt
1034 1202 Pnt
1034 1202 Pnt
1034 1202 Pnt
1035 1203 Pnt
1035 1203 Pnt
1036 1203 Pnt
1036 1203 Pnt
1036 1204 Pnt
1037 1204 Pnt
1037 1204 Pnt
1037 1204 Pnt
1038 1205 Pnt
1038 1205 Pnt
1038 1205 Pnt
1039 1205 Pnt
1039 1206 Pnt
1040 1206 Pnt
1040 1206 Pnt
1040 1206 Pnt
1041 1207 Pnt
1041 1207 Pnt
1041 1207 Pnt
1042 1208 Pnt
1042 1208 Pnt
1043 1208 Pnt
1043 1208 Pnt
1043 1209 Pnt
1044 1209 Pnt
1044 1209 Pnt
1045 1209 Pnt
1045 1210 Pnt
1045 1210 Pnt
1046 1210 Pnt
1046 1211 Pnt
1047 1211 Pnt
1047 1211 Pnt
1047 1211 Pnt
1048 1212 Pnt
1048 1212 Pnt
1049 1212 Pnt
1049 1213 Pnt
1050 1213 Pnt
1050 1213 Pnt
1050 1213 Pnt
1051 1214 Pnt
1051 1214 Pnt
1052 1214 Pnt
1052 1215 Pnt
1053 1215 Pnt
1053 1215 Pnt
1054 1215 Pnt
1054 1216 Pnt
1054 1216 Pnt
1055 1216 Pnt
1055 1217 Pnt
1056 1217 Pnt
1056 1217 Pnt
1057 1218 Pnt
1057 1218 Pnt
1058 1218 Pnt
1058 1219 Pnt
1059 1219 Pnt
1059 1219 Pnt
1060 1220 Pnt
1060 1220 Pnt
1061 1220 Pnt
1061 1220 Pnt
1062 1221 Pnt
1062 1221 Pnt
1063 1221 Pnt
1063 1222 Pnt
1064 1222 Pnt
1064 1222 Pnt
1065 1223 Pnt
1065 1223 Pnt
1066 1223 Pnt
1066 1224 Pnt
1067 1224 Pnt
1067 1224 Pnt
1068 1225 Pnt
1068 1225 Pnt
1069 1225 Pnt
1070 1226 Pnt
1070 1226 Pnt
1071 1226 Pnt
1071 1227 Pnt
1072 1227 Pnt
1072 1227 Pnt
1073 1228 Pnt
1074 1228 Pnt
1074 1229 Pnt
1075 1229 Pnt
1075 1229 Pnt
1076 1230 Pnt
1076 1230 Pnt
1077 1230 Pnt
1078 1231 Pnt
1078 1231 Pnt
1079 1231 Pnt
1079 1232 Pnt
1080 1232 Pnt
1081 1232 Pnt
1081 1233 Pnt
1082 1233 Pnt
1083 1234 Pnt
1083 1234 Pnt
1084 1234 Pnt
1085 1235 Pnt
1085 1235 Pnt
1086 1235 Pnt
1087 1236 Pnt
1087 1236 Pnt
1088 1237 Pnt
1089 1237 Pnt
1089 1237 Pnt
1090 1238 Pnt
1091 1238 Pnt
1091 1239 Pnt
1092 1239 Pnt
1093 1239 Pnt
1094 1240 Pnt
1094 1240 Pnt
1095 1241 Pnt
1096 1241 Pnt
1096 1241 Pnt
1097 1242 Pnt
1098 1242 Pnt
1099 1243 Pnt
1099 1243 Pnt
1100 1243 Pnt
1101 1244 Pnt
1102 1244 Pnt
1103 1245 Pnt
1103 1245 Pnt
1104 1246 Pnt
1105 1246 Pnt
1106 1246 Pnt
1107 1247 Pnt
1107 1247 Pnt
1108 1248 Pnt
1109 1248 Pnt
1110 1249 Pnt
1111 1249 Pnt
1112 1249 Pnt
1113 1250 Pnt
1113 1250 Pnt
1114 1251 Pnt
1115 1251 Pnt
1116 1252 Pnt
1117 1252 Pnt
1118 1253 Pnt
1119 1253 Pnt
1120 1254 Pnt
1121 1254 Pnt
1122 1255 Pnt
1123 1255 Pnt
1123 1255 Pnt
1124 1256 Pnt
1125 1256 Pnt
1126 1257 Pnt
1127 1257 Pnt
1128 1258 Pnt
1129 1258 Pnt
1130 1259 Pnt
1131 1259 Pnt
1132 1260 Pnt
1133 1260 Pnt
1135 1261 Pnt
1136 1261 Pnt
1137 1262 Pnt
1138 1262 Pnt
1139 1263 Pnt
1140 1263 Pnt
1141 1264 Pnt
1142 1264 Pnt
1143 1265 Pnt
1144 1265 Pnt
1146 1266 Pnt
1147 1266 Pnt
1148 1267 Pnt
1149 1268 Pnt
1150 1268 Pnt
1152 1269 Pnt
1153 1269 Pnt
1154 1270 Pnt
1155 1270 Pnt
1157 1271 Pnt
1158 1271 Pnt
1159 1272 Pnt
1160 1272 Pnt
1162 1273 Pnt
1163 1274 Pnt
1164 1274 Pnt
1166 1275 Pnt
1167 1275 Pnt
1168 1276 Pnt
1170 1276 Pnt
1171 1277 Pnt
1173 1278 Pnt
1174 1278 Pnt
1176 1279 Pnt
1177 1279 Pnt
1179 1280 Pnt
1180 1281 Pnt
1182 1281 Pnt
1183 1282 Pnt
1185 1282 Pnt
1186 1283 Pnt
1188 1284 Pnt
1189 1284 Pnt
1191 1285 Pnt
1193 1285 Pnt
1194 1286 Pnt
1196 1287 Pnt
1198 1287 Pnt
1199 1288 Pnt
1201 1289 Pnt
1203 1289 Pnt
1205 1290 Pnt
1206 1291 Pnt
1208 1291 Pnt
1210 1292 Pnt
1212 1293 Pnt
1214 1293 Pnt
1216 1294 Pnt
1218 1295 Pnt
1220 1295 Pnt
1222 1296 Pnt
1224 1297 Pnt
1226 1297 Pnt
1228 1298 Pnt
1230 1299 Pnt
1232 1299 Pnt
1234 1300 Pnt
1236 1301 Pnt
1238 1301 Pnt
1241 1302 Pnt
1243 1303 Pnt
1245 1304 Pnt
1247 1304 Pnt
1250 1305 Pnt
1252 1306 Pnt
1254 1306 Pnt
1257 1307 Pnt
1259 1308 Pnt
1262 1309 Pnt
1264 1309 Pnt
1267 1310 Pnt
1270 1311 Pnt
1272 1312 Pnt
1275 1312 Pnt
1278 1313 Pnt
1280 1314 Pnt
1283 1315 Pnt
1286 1315 Pnt
1289 1316 Pnt
1292 1317 Pnt
1295 1318 Pnt
1298 1318 Pnt
1301 1319 Pnt
1304 1320 Pnt
1307 1321 Pnt
1310 1321 Pnt
1314 1322 Pnt
1317 1323 Pnt
1320 1324 Pnt
1324 1325 Pnt
1327 1325 Pnt
1331 1326 Pnt
1334 1327 Pnt
1338 1328 Pnt
1342 1328 Pnt
1346 1329 Pnt
1349 1330 Pnt
1353 1331 Pnt
1357 1332 Pnt
1361 1332 Pnt
1366 1333 Pnt
1370 1334 Pnt
1374 1335 Pnt
1378 1335 Pnt
1383 1336 Pnt
1387 1337 Pnt
1392 1338 Pnt
1397 1338 Pnt
1401 1339 Pnt
1406 1340 Pnt
1411 1340 Pnt
1416 1341 Pnt
1422 1342 Pnt
1427 1343 Pnt
1432 1343 Pnt
1438 1344 Pnt
1443 1344 Pnt
1449 1345 Pnt
1455 1346 Pnt
1461 1346 Pnt
1467 1347 Pnt
1473 1347 Pnt
1480 1348 Pnt
1486 1348 Pnt
1493 1348 Pnt
1500 1349 Pnt
1507 1349 Pnt
1514 1349 Pnt
1521 1349 Pnt
1529 1350 Pnt
1536 1350 Pnt
1544 1350 Pnt
1552 1349 Pnt
1561 1349 Pnt
1569 1349 Pnt
1578 1348 Pnt
1587 1348 Pnt
1596 1347 Pnt
1606 1346 Pnt
1615 1344 Pnt
1625 1342 Pnt
1.000 UL
LT0
3175 413 M
225 0 V
984 2060 M
0 -1 V
0 -4 V
1 -5 V
0 -4 V
0 -5 V
0 -4 V
0 -4 V
0 -5 V
0 -4 V
1 -4 V
0 -5 V
0 -4 V
0 -5 V
0 -4 V
0 -4 V
0 -5 V
1 -4 V
0 -5 V
0 -4 V
0 -4 V
0 -5 V
0 -4 V
0 -4 V
1 -5 V
0 -4 V
0 -4 V
0 -5 V
0 -4 V
0 -5 V
0 -4 V
1 -4 V
0 -5 V
0 -4 V
0 -4 V
0 -5 V
0 -4 V
1 -4 V
0 -5 V
0 -4 V
0 -4 V
0 -5 V
0 -4 V
0 -4 V
1 -5 V
0 -4 V
0 -4 V
0 -5 V
0 -4 V
0 -4 V
1 -5 V
0 -4 V
0 -4 V
0 -5 V
0 -4 V
0 -4 V
1 -5 V
0 -4 V
0 -4 V
0 -4 V
0 -5 V
0 -4 V
1 -4 V
0 -5 V
0 -4 V
0 -4 V
0 -5 V
0 -4 V
1 -4 V
0 -4 V
0 -5 V
0 -4 V
0 -4 V
0 -5 V
1 -4 V
0 -4 V
0 -4 V
0 -5 V
0 -4 V
1 -4 V
0 -5 V
0 -4 V
0 -4 V
0 -4 V
0 -5 V
1 -4 V
0 -4 V
0 -4 V
0 -5 V
0 -4 V
1 -4 V
0 -4 V
0 -5 V
0 -4 V
0 -4 V
0 -4 V
1 -5 V
0 -4 V
0 -4 V
0 -4 V
0 -5 V
1 -4 V
0 -4 V
0 -4 V
0 -5 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
0 -5 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
0 -5 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
0 -5 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
0 -5 V
1 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
1 -5 V
0 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -5 V
0 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
0 -4 V
1 -5 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
0 -5 V
1 -4 V
0 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
0 -4 V
1 -5 V
0 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -5 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -3 V
1 -4 V
0 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -3 V
1 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -3 V
0 -4 V
1 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
1 -3 V
0 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -3 V
1 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -3 V
1 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -3 V
1 -4 V
0 -4 V
0 -4 V
1 -3 V
0 -4 V
1 -4 V
0 -4 V
0 -3 V
1 -4 V
0 -4 V
1 -4 V
0 -3 V
0 -4 V
1 -4 V
0 -3 V
1 -4 V
0 -4 V
1 -3 V
0 -4 V
0 -4 V
1 -3 V
0 -4 V
1 -4 V
0 -3 V
1 -4 V
0 -4 V
1 -3 V
0 -4 V
0 -4 V
1 -3 V
0 -4 V
1 -3 V
0 -4 V
1 -4 V
0 -3 V
1 -4 V
0 -3 V
1 -4 V
0 -4 V
1 -3 V
0 -4 V
1 -3 V
0 -4 V
1 -3 V
0 -4 V
1 -3 V
0 -4 V
1 -3 V
0 -4 V
1 -3 V
0 -4 V
1 -3 V
0 -4 V
1 -3 V
0 -4 V
1 -3 V
0 -4 V
1 -3 V
1 -4 V
0 -3 V
1 -4 V
0 -3 V
1 -3 V
0 -4 V
1 -3 V
1 -4 V
0 -3 V
1 -3 V
0 -4 V
1 -3 V
0 -3 V
1 -4 V
1 -3 V
0 -3 V
1 -4 V
0 -3 V
1 -3 V
1 -4 V
0 -3 V
1 -3 V
1 -4 V
0 -3 V
1 -3 V
1 -3 V
0 -4 V
1 -3 V
1 -3 V
0 -3 V
1 -3 V
1 -4 V
0 -3 V
1 -3 V
1 -3 V
0 -3 V
1 -4 V
1 -3 V
1 -3 V
0 -3 V
1 -3 V
1 -3 V
0 -3 V
1 -3 V
1 -3 V
1 -4 V
0 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
0 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
0 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
0 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
0 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
2 -2 V
1 -3 V
currentpoint stroke M
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -1 V
2 -2 V
2 -2 V
1 -2 V
2 -1 V
2 -2 V
1 -2 V
2 -1 V
2 -2 V
2 -2 V
1 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 1 V
4 0 V
3 1 V
4 1 V
4 1 V
4 1 V
5 1 V
4 1 V
4 1 V
4 1 V
5 1 V
4 2 V
5 1 V
5 2 V
4 2 V
5 1 V
5 2 V
5 2 V
6 2 V
5 2 V
5 2 V
6 3 V
5 2 V
6 2 V
6 3 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 3 V
7 4 V
7 4 V
7 4 V
8 4 V
7 4 V
8 4 V
8 4 V
9 5 V
8 5 V
9 5 V
9 5 V
9 5 V
10 5 V
9 6 V
10 6 V
10 6 V
11 6 V
11 7 V
11 6 V
12 7 V
11 8 V
13 7 V
12 8 V
13 8 V
14 8 V
14 8 V
14 9 V
15 9 V
15 10 V
16 10 V
16 10 V
18 10 V
17 11 V
19 12 V
19 11 V
20 12 V
20 13 V
22 13 V
22 14 V
23 14 V
25 15 V
25 15 V
27 16 V
28 16 V
29 18 V
30 17 V
33 19 V
34 20 V
35 20 V
38 21 V
39 23 V
42 23 V
45 24 V
47 26 V
50 27 V
54 28 V
57 30 V
61 31 V
65 33 V
70 35 V
76 37 V
82 39 V
89 42 V
96 44 V
106 47 V
116 51 V
88 38 V
1.000 UL
LT5
905 1023 Pnt
906 1024 Pnt
906 1025 Pnt
907 1026 Pnt
907 1027 Pnt
908 1028 Pnt
908 1029 Pnt
909 1030 Pnt
909 1031 Pnt
910 1031 Pnt
911 1032 Pnt
911 1033 Pnt
911 1033 Pnt
912 1034 Pnt
913 1034 Pnt
913 1035 Pnt
914 1035 Pnt
914 1036 Pnt
915 1036 Pnt
915 1036 Pnt
916 1037 Pnt
916 1037 Pnt
917 1037 Pnt
917 1038 Pnt
918 1038 Pnt
918 1038 Pnt
919 1039 Pnt
920 1039 Pnt
920 1039 Pnt
921 1039 Pnt
922 1040 Pnt
923 1040 Pnt
924 1040 Pnt
925 1040 Pnt
926 1041 Pnt
926 1041 Pnt
927 1041 Pnt
928 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
929 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
930 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
931 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
932 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
933 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
934 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
935 1041 Pnt
936 1041 Pnt
936 1041 Pnt
936 1041 Pnt
936 1041 Pnt
936 1041 Pnt
936 1041 Pnt
936 1041 Pnt
936 1041 Pnt
936 1041 Pnt
936 1041 Pnt
936 1041 Pnt
936 1041 Pnt
936 1041 Pnt
936 1041 Pnt
936 1041 Pnt
936 1041 Pnt
936 1041 Pnt
936 1041 Pnt
936 1040 Pnt
936 1040 Pnt
936 1040 Pnt
936 1040 Pnt
936 1040 Pnt
936 1040 Pnt
936 1040 Pnt
936 1040 Pnt
936 1040 Pnt
936 1040 Pnt
936 1040 Pnt
936 1040 Pnt
936 1040 Pnt
936 1040 Pnt
936 1040 Pnt
936 1040 Pnt
936 1040 Pnt
936 1040 Pnt
936 1040 Pnt
936 1040 Pnt
936 1040 Pnt
936 1040 Pnt
936 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
937 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
938 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
939 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
940 1040 Pnt
941 1040 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
941 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
942 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
943 1039 Pnt
944 1039 Pnt
944 1039 Pnt
944 1039 Pnt
944 1039 Pnt
944 1039 Pnt
944 1039 Pnt
944 1039 Pnt
944 1039 Pnt
944 1038 Pnt
944 1038 Pnt
944 1038 Pnt
944 1038 Pnt
944 1038 Pnt
944 1038 Pnt
944 1038 Pnt
944 1038 Pnt
944 1038 Pnt
944 1038 Pnt
944 1038 Pnt
944 1038 Pnt
944 1038 Pnt
944 1038 Pnt
944 1038 Pnt
944 1038 Pnt
944 1038 Pnt
944 1038 Pnt
944 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
945 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
946 1038 Pnt
947 1037 Pnt
947 1037 Pnt
947 1037 Pnt
947 1037 Pnt
947 1037 Pnt
947 1037 Pnt
947 1037 Pnt
947 1037 Pnt
947 1037 Pnt
947 1037 Pnt
947 1037 Pnt
947 1037 Pnt
947 1037 Pnt
947 1037 Pnt
947 1037 Pnt
947 1037 Pnt
947 1037 Pnt
947 1037 Pnt
947 1037 Pnt
947 1037 Pnt
947 1037 Pnt
947 1037 Pnt
947 1037 Pnt
948 1037 Pnt
948 1037 Pnt
948 1037 Pnt
948 1037 Pnt
948 1037 Pnt
948 1037 Pnt
948 1037 Pnt
948 1037 Pnt
948 1037 Pnt
948 1037 Pnt
948 1037 Pnt
948 1037 Pnt
948 1037 Pnt
948 1037 Pnt
948 1037 Pnt
948 1037 Pnt
948 1037 Pnt
948 1037 Pnt
948 1037 Pnt
948 1037 Pnt
948 1037 Pnt
948 1037 Pnt
948 1037 Pnt
949 1037 Pnt
949 1037 Pnt
949 1037 Pnt
949 1037 Pnt
949 1037 Pnt
949 1037 Pnt
949 1037 Pnt
949 1037 Pnt
949 1037 Pnt
949 1036 Pnt
949 1036 Pnt
949 1036 Pnt
949 1036 Pnt
949 1036 Pnt
949 1036 Pnt
949 1036 Pnt
949 1036 Pnt
949 1036 Pnt
949 1036 Pnt
949 1036 Pnt
949 1036 Pnt
949 1036 Pnt
950 1036 Pnt
950 1036 Pnt
950 1036 Pnt
950 1036 Pnt
950 1036 Pnt
950 1036 Pnt
950 1036 Pnt
950 1036 Pnt
950 1036 Pnt
950 1036 Pnt
950 1036 Pnt
950 1036 Pnt
950 1036 Pnt
950 1036 Pnt
950 1036 Pnt
950 1036 Pnt
950 1036 Pnt
950 1036 Pnt
950 1036 Pnt
950 1036 Pnt
950 1036 Pnt
951 1036 Pnt
951 1036 Pnt
951 1036 Pnt
951 1036 Pnt
951 1036 Pnt
951 1036 Pnt
951 1036 Pnt
951 1036 Pnt
951 1036 Pnt
951 1036 Pnt
951 1036 Pnt
951 1035 Pnt
951 1035 Pnt
951 1035 Pnt
951 1035 Pnt
951 1035 Pnt
951 1035 Pnt
951 1035 Pnt
951 1035 Pnt
951 1035 Pnt
952 1035 Pnt
952 1035 Pnt
952 1035 Pnt
952 1035 Pnt
952 1035 Pnt
952 1035 Pnt
952 1035 Pnt
952 1035 Pnt
952 1035 Pnt
952 1035 Pnt
952 1035 Pnt
952 1035 Pnt
952 1035 Pnt
952 1035 Pnt
952 1035 Pnt
952 1035 Pnt
952 1035 Pnt
952 1035 Pnt
952 1035 Pnt
953 1035 Pnt
953 1035 Pnt
953 1035 Pnt
953 1035 Pnt
953 1035 Pnt
953 1035 Pnt
953 1035 Pnt
953 1035 Pnt
953 1035 Pnt
953 1035 Pnt
953 1035 Pnt
953 1034 Pnt
953 1034 Pnt
953 1034 Pnt
953 1034 Pnt
953 1034 Pnt
953 1034 Pnt
953 1034 Pnt
954 1034 Pnt
954 1034 Pnt
954 1034 Pnt
954 1034 Pnt
954 1034 Pnt
954 1034 Pnt
954 1034 Pnt
954 1034 Pnt
954 1034 Pnt
954 1034 Pnt
954 1034 Pnt
954 1034 Pnt
954 1034 Pnt
954 1034 Pnt
954 1034 Pnt
954 1034 Pnt
954 1034 Pnt
954 1034 Pnt
955 1034 Pnt
955 1034 Pnt
955 1034 Pnt
955 1034 Pnt
955 1034 Pnt
955 1034 Pnt
955 1034 Pnt
955 1034 Pnt
955 1033 Pnt
955 1033 Pnt
955 1033 Pnt
955 1033 Pnt
955 1033 Pnt
955 1033 Pnt
955 1033 Pnt
955 1033 Pnt
955 1033 Pnt
956 1033 Pnt
956 1033 Pnt
956 1033 Pnt
956 1033 Pnt
956 1033 Pnt
956 1033 Pnt
956 1033 Pnt
956 1033 Pnt
956 1033 Pnt
956 1033 Pnt
956 1033 Pnt
956 1033 Pnt
956 1033 Pnt
956 1033 Pnt
956 1033 Pnt
956 1033 Pnt
956 1033 Pnt
957 1033 Pnt
957 1033 Pnt
957 1033 Pnt
957 1033 Pnt
957 1032 Pnt
957 1032 Pnt
957 1032 Pnt
957 1032 Pnt
957 1032 Pnt
957 1032 Pnt
957 1032 Pnt
957 1032 Pnt
957 1032 Pnt
957 1032 Pnt
957 1032 Pnt
957 1032 Pnt
958 1032 Pnt
958 1032 Pnt
958 1032 Pnt
958 1032 Pnt
958 1032 Pnt
958 1032 Pnt
958 1032 Pnt
958 1032 Pnt
958 1032 Pnt
958 1032 Pnt
958 1032 Pnt
958 1032 Pnt
958 1032 Pnt
958 1032 Pnt
958 1031 Pnt
959 1031 Pnt
959 1031 Pnt
959 1031 Pnt
959 1031 Pnt
959 1031 Pnt
959 1031 Pnt
959 1031 Pnt
959 1031 Pnt
959 1031 Pnt
959 1031 Pnt
959 1031 Pnt
959 1031 Pnt
959 1031 Pnt
959 1031 Pnt
959 1031 Pnt
960 1031 Pnt
960 1031 Pnt
960 1031 Pnt
960 1031 Pnt
960 1031 Pnt
960 1031 Pnt
960 1031 Pnt
960 1031 Pnt
960 1030 Pnt
960 1030 Pnt
960 1030 Pnt
960 1030 Pnt
960 1030 Pnt
960 1030 Pnt
960 1030 Pnt
961 1030 Pnt
961 1030 Pnt
961 1030 Pnt
961 1030 Pnt
961 1030 Pnt
961 1030 Pnt
961 1030 Pnt
961 1030 Pnt
961 1030 Pnt
961 1030 Pnt
961 1030 Pnt
961 1030 Pnt
961 1030 Pnt
961 1030 Pnt
962 1030 Pnt
962 1029 Pnt
962 1029 Pnt
962 1029 Pnt
962 1029 Pnt
962 1029 Pnt
962 1029 Pnt
962 1029 Pnt
962 1029 Pnt
962 1029 Pnt
962 1029 Pnt
962 1029 Pnt
962 1029 Pnt
963 1029 Pnt
963 1029 Pnt
963 1029 Pnt
963 1029 Pnt
963 1029 Pnt
963 1029 Pnt
963 1029 Pnt
963 1029 Pnt
963 1028 Pnt
963 1028 Pnt
963 1028 Pnt
963 1028 Pnt
963 1028 Pnt
964 1028 Pnt
964 1028 Pnt
964 1028 Pnt
964 1028 Pnt
964 1028 Pnt
964 1028 Pnt
964 1028 Pnt
964 1028 Pnt
964 1028 Pnt
964 1028 Pnt
964 1028 Pnt
964 1028 Pnt
964 1028 Pnt
965 1028 Pnt
965 1027 Pnt
965 1027 Pnt
965 1027 Pnt
965 1027 Pnt
965 1027 Pnt
965 1027 Pnt
965 1027 Pnt
965 1027 Pnt
965 1027 Pnt
965 1027 Pnt
965 1027 Pnt
966 1027 Pnt
966 1027 Pnt
966 1027 Pnt
966 1027 Pnt
966 1027 Pnt
966 1027 Pnt
966 1026 Pnt
966 1026 Pnt
966 1026 Pnt
966 1026 Pnt
966 1026 Pnt
966 1026 Pnt
967 1026 Pnt
967 1026 Pnt
967 1026 Pnt
967 1026 Pnt
967 1026 Pnt
967 1026 Pnt
967 1026 Pnt
967 1026 Pnt
967 1026 Pnt
967 1026 Pnt
967 1025 Pnt
967 1025 Pnt
968 1025 Pnt
968 1025 Pnt
968 1025 Pnt
968 1025 Pnt
968 1025 Pnt
968 1025 Pnt
968 1025 Pnt
968 1025 Pnt
968 1025 Pnt
968 1025 Pnt
968 1025 Pnt
969 1025 Pnt
969 1025 Pnt
969 1024 Pnt
969 1024 Pnt
969 1024 Pnt
969 1024 Pnt
969 1024 Pnt
969 1024 Pnt
969 1024 Pnt
969 1024 Pnt
969 1024 Pnt
970 1024 Pnt
970 1024 Pnt
970 1024 Pnt
970 1024 Pnt
970 1024 Pnt
970 1023 Pnt
970 1023 Pnt
970 1023 Pnt
970 1023 Pnt
970 1023 Pnt
970 1023 Pnt
971 1023 Pnt
971 1023 Pnt
971 1023 Pnt
971 1023 Pnt
971 1023 Pnt
971 1023 Pnt
971 1023 Pnt
971 1022 Pnt
971 1022 Pnt
971 1022 Pnt
972 1022 Pnt
972 1022 Pnt
972 1022 Pnt
972 1022 Pnt
972 1022 Pnt
972 1022 Pnt
972 1022 Pnt
972 1022 Pnt
972 1022 Pnt
972 1022 Pnt
973 1021 Pnt
973 1021 Pnt
973 1021 Pnt
973 1021 Pnt
973 1021 Pnt
973 1021 Pnt
973 1021 Pnt
973 1021 Pnt
973 1021 Pnt
973 1021 Pnt
974 1021 Pnt
974 1021 Pnt
974 1020 Pnt
974 1020 Pnt
974 1020 Pnt
974 1020 Pnt
974 1020 Pnt
974 1020 Pnt
974 1020 Pnt
975 1020 Pnt
975 1020 Pnt
975 1020 Pnt
975 1020 Pnt
975 1019 Pnt
975 1019 Pnt
975 1019 Pnt
975 1019 Pnt
975 1019 Pnt
976 1019 Pnt
976 1019 Pnt
976 1019 Pnt
976 1019 Pnt
976 1019 Pnt
976 1018 Pnt
976 1018 Pnt
976 1018 Pnt
976 1018 Pnt
977 1018 Pnt
977 1018 Pnt
977 1018 Pnt
977 1018 Pnt
977 1018 Pnt
977 1018 Pnt
977 1018 Pnt
977 1017 Pnt
977 1017 Pnt
978 1017 Pnt
978 1017 Pnt
978 1017 Pnt
978 1017 Pnt
978 1017 Pnt
978 1017 Pnt
978 1017 Pnt
978 1016 Pnt
978 1016 Pnt
979 1016 Pnt
979 1016 Pnt
979 1016 Pnt
979 1016 Pnt
979 1016 Pnt
979 1016 Pnt
979 1016 Pnt
979 1016 Pnt
980 1015 Pnt
980 1015 Pnt
980 1015 Pnt
980 1015 Pnt
980 1015 Pnt
980 1015 Pnt
980 1015 Pnt
980 1015 Pnt
981 1014 Pnt
981 1014 Pnt
981 1014 Pnt
981 1014 Pnt
981 1014 Pnt
981 1014 Pnt
981 1014 Pnt
981 1014 Pnt
982 1014 Pnt
982 1013 Pnt
982 1013 Pnt
982 1013 Pnt
982 1013 Pnt
982 1013 Pnt
982 1013 Pnt
982 1013 Pnt
983 1013 Pnt
983 1012 Pnt
983 1012 Pnt
983 1012 Pnt
983 1012 Pnt
983 1012 Pnt
983 1012 Pnt
984 1012 Pnt
984 1012 Pnt
984 1011 Pnt
984 1011 Pnt
984 1011 Pnt
984 1011 Pnt
984 1011 Pnt
984 1011 Pnt
985 1011 Pnt
985 1010 Pnt
985 1010 Pnt
985 1010 Pnt
985 1010 Pnt
985 1010 Pnt
985 1010 Pnt
986 1010 Pnt
986 1009 Pnt
986 1009 Pnt
986 1009 Pnt
986 1009 Pnt
986 1009 Pnt
986 1009 Pnt
987 1009 Pnt
987 1008 Pnt
987 1008 Pnt
987 1008 Pnt
987 1008 Pnt
987 1008 Pnt
987 1008 Pnt
988 1008 Pnt
988 1007 Pnt
988 1007 Pnt
988 1007 Pnt
988 1007 Pnt
988 1007 Pnt
988 1007 Pnt
989 1007 Pnt
989 1006 Pnt
989 1006 Pnt
989 1006 Pnt
989 1006 Pnt
989 1006 Pnt
990 1006 Pnt
990 1005 Pnt
990 1005 Pnt
990 1005 Pnt
990 1005 Pnt
990 1005 Pnt
990 1005 Pnt
991 1004 Pnt
991 1004 Pnt
991 1004 Pnt
991 1004 Pnt
991 1004 Pnt
991 1004 Pnt
992 1003 Pnt
992 1003 Pnt
992 1003 Pnt
992 1003 Pnt
992 1003 Pnt
992 1002 Pnt
993 1002 Pnt
993 1002 Pnt
993 1002 Pnt
993 1002 Pnt
993 1002 Pnt
993 1001 Pnt
994 1001 Pnt
994 1001 Pnt
994 1001 Pnt
994 1001 Pnt
994 1000 Pnt
994 1000 Pnt
995 1000 Pnt
995 1000 Pnt
995 1000 Pnt
995 999 Pnt
995 999 Pnt
995 999 Pnt
996 999 Pnt
996 999 Pnt
996 998 Pnt
996 998 Pnt
996 998 Pnt
997 998 Pnt
997 998 Pnt
997 997 Pnt
997 997 Pnt
997 997 Pnt
997 997 Pnt
998 997 Pnt
998 996 Pnt
998 996 Pnt
998 996 Pnt
998 996 Pnt
999 996 Pnt
999 995 Pnt
999 995 Pnt
999 995 Pnt
999 995 Pnt
999 994 Pnt
1000 994 Pnt
1000 994 Pnt
1000 994 Pnt
1000 993 Pnt
1000 993 Pnt
1001 993 Pnt
1001 993 Pnt
1001 993 Pnt
1001 992 Pnt
1001 992 Pnt
1002 992 Pnt
1002 992 Pnt
1002 991 Pnt
1002 991 Pnt
1002 991 Pnt
1003 991 Pnt
1003 990 Pnt
1003 990 Pnt
1003 990 Pnt
1003 990 Pnt
1004 989 Pnt
1004 989 Pnt
1004 989 Pnt
1004 989 Pnt
1004 988 Pnt
1005 988 Pnt
1005 988 Pnt
1005 987 Pnt
1005 987 Pnt
1006 987 Pnt
1006 987 Pnt
1006 986 Pnt
1006 986 Pnt
1006 986 Pnt
1007 986 Pnt
1007 985 Pnt
1007 985 Pnt
1007 985 Pnt
1008 984 Pnt
1008 984 Pnt
1008 984 Pnt
1008 984 Pnt
1008 983 Pnt
1009 983 Pnt
1009 983 Pnt
1009 982 Pnt
1009 982 Pnt
1010 982 Pnt
1010 981 Pnt
1010 981 Pnt
1010 981 Pnt
1010 980 Pnt
1011 980 Pnt
1011 980 Pnt
1011 979 Pnt
1011 979 Pnt
1012 979 Pnt
1012 978 Pnt
1012 978 Pnt
1012 978 Pnt
1013 977 Pnt
1013 977 Pnt
1013 977 Pnt
1013 976 Pnt
1014 976 Pnt
1014 976 Pnt
1014 975 Pnt
1014 975 Pnt
1015 975 Pnt
1015 974 Pnt
1015 974 Pnt
1015 974 Pnt
1016 973 Pnt
1016 973 Pnt
1016 972 Pnt
1016 972 Pnt
1017 972 Pnt
1017 971 Pnt
1017 971 Pnt
1017 971 Pnt
1018 970 Pnt
1018 970 Pnt
1018 969 Pnt
1019 969 Pnt
1019 969 Pnt
1019 968 Pnt
1019 968 Pnt
1020 967 Pnt
1020 967 Pnt
1020 967 Pnt
1020 966 Pnt
1021 966 Pnt
1021 965 Pnt
1021 965 Pnt
1022 964 Pnt
1022 964 Pnt
1022 963 Pnt
1022 963 Pnt
1023 963 Pnt
1023 962 Pnt
1023 962 Pnt
1024 961 Pnt
1024 961 Pnt
1024 960 Pnt
1024 960 Pnt
1025 959 Pnt
1025 959 Pnt
1025 958 Pnt
1026 958 Pnt
1026 957 Pnt
1026 957 Pnt
1027 956 Pnt
1027 956 Pnt
1027 955 Pnt
1028 955 Pnt
1028 954 Pnt
1028 954 Pnt
1028 953 Pnt
1029 953 Pnt
1029 952 Pnt
1029 952 Pnt
1030 951 Pnt
1030 951 Pnt
1030 950 Pnt
1031 949 Pnt
1031 949 Pnt
1031 948 Pnt
1032 948 Pnt
1032 947 Pnt
1032 947 Pnt
1033 946 Pnt
1033 945 Pnt
1033 945 Pnt
1034 944 Pnt
1034 944 Pnt
1034 943 Pnt
1035 942 Pnt
1035 942 Pnt
1036 941 Pnt
1036 940 Pnt
1036 940 Pnt
1037 939 Pnt
1037 938 Pnt
1037 938 Pnt
1038 937 Pnt
1038 936 Pnt
1038 936 Pnt
1039 935 Pnt
1039 934 Pnt
1040 934 Pnt
1040 933 Pnt
1040 932 Pnt
1041 931 Pnt
1041 931 Pnt
1041 930 Pnt
1042 929 Pnt
1042 928 Pnt
1043 928 Pnt
1043 927 Pnt
1043 926 Pnt
1044 925 Pnt
1044 924 Pnt
1045 924 Pnt
1045 923 Pnt
1045 922 Pnt
1046 921 Pnt
1046 920 Pnt
1047 919 Pnt
1047 918 Pnt
1047 918 Pnt
1048 917 Pnt
1048 916 Pnt
1049 915 Pnt
1049 914 Pnt
1050 913 Pnt
1050 912 Pnt
1050 911 Pnt
1051 910 Pnt
1051 909 Pnt
1052 908 Pnt
1052 907 Pnt
1053 906 Pnt
1053 905 Pnt
1054 904 Pnt
1054 903 Pnt
1054 902 Pnt
1055 900 Pnt
1055 899 Pnt
1056 898 Pnt
1056 897 Pnt
stroke
grestore
end
showpage
}
\put(3125,413){\makebox(0,0)[r]{mean field calculation (Y)}}
\put(3125,513){\makebox(0,0)[r]{mean field calculation (X)}}
\put(3125,613){\makebox(0,0)[r]{grid calculation}}
\put(2200,100){\makebox(0,0){$ \rho_B/\rho_0 $}}
\put(350,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$ \frac{\epsilon(\rho_B)-\epsilon_0}{\rho_B} - 3 m_Q [GeV] $}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3500,200){\makebox(0,0){\small $5$}}
\put(2980,200){\makebox(0,0){\small $4$}}
\put(2460,200){\makebox(0,0){\small $3$}}
\put(1940,200){\makebox(0,0){\small $2$}}
\put(1420,200){\makebox(0,0){\small $1$}}
\put(900,200){\makebox(0,0){\small $0$}}
\put(850,2060){\makebox(0,0)[r]{\small $0.3$}}
\put(850,1884){\makebox(0,0)[r]{\small $0.25$}}
\put(850,1708){\makebox(0,0)[r]{\small $0.2$}}
\put(850,1532){\makebox(0,0)[r]{\small $0.15$}}
\put(850,1356){\makebox(0,0)[r]{\small $0.1$}}
\put(850,1180){\makebox(0,0)[r]{\small $0.05$}}
\put(850,1004){\makebox(0,0)[r]{\small $0$}}
\put(850,828){\makebox(0,0)[r]{\small $-0.05$}}
\put(850,652){\makebox(0,0)[r]{\small $-0.1$}}
\put(850,476){\makebox(0,0)[r]{\small $-0.15$}}
\put(850,300){\makebox(0,0)[r]{\small $-0.2$}}
\end{picture}

